Generalized Dehn twists in low-dimensional topology

The generalized Dehn twist along a closed curve in an oriented surface is an algebraic construction which involves intersections of loops in the surface. It is defined as an automorphism of the Malcev completion of the fundamental group of the surface. As the name suggests, for the case where the curve has no self-intersection, it is induced from the usual Dehn twist along the curve. In this expository article, after explaining their definition, we review several results about generalized Dehn twists such as their realizability as diffeomorphisms of the surface, their diagrammatic description in terms of decorated trees and the Hopf-algebraic framework underlying their construction. Going to the dimension three, we also overview the relation between generalized Dehn twists and $3$-dimensional homology cobordisms, and we survey the variants of generalized Dehn twists for skein algebras of the surface.

==> Dehntwist.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.1400,7.4200)(3.8600,-11.9700)%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 500 300 700 400 600 1400 600
% 
\special{pn 13}%
\special{ar 900 500 600 200 0.5404195 2.6011732}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 1300 300 1100 1400 1200 400 1200
% 
\special{pn 13}%
\special{ar 900 1300 600 200 3.6820122 5.7427658}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2699 500 2099 700 2199 600 3199 600
% 
\special{pn 13}%
\special{ar 2699 500 600 200 0.5404195 2.6011732}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2699 1300 2099 1100 3199 1200 2199 1200
% 
\special{pn 13}%
\special{ar 2699 1300 600 200 3.6820122 5.7427658}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 900 850 1100 900 1100 900 600
% 
\special{pn 13}%
\special{ar 900 900 50 200 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 900 2650 1100 2700 1100 2700 600
% 
\special{pn 13}%
\special{ar 2700 900 50 200 4.7123890 1.5707963}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2700 900 2750 1100 2700 600 2700 1100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2700 1100}%
\special{pa 2691 1096}%
\special{fp}%
\special{pa 2676 1075}%
\special{pa 2672 1066}%
\special{fp}%
\special{pa 2664 1038}%
\special{pa 2661 1026}%
\special{fp}%
\special{pa 2656 996}%
\special{pa 2655 984}%
\special{fp}%
\special{pa 2652 953}%
\special{pa 2651 940}%
\special{fp}%
\special{pa 2650 908}%
\special{pa 2650 895}%
\special{fp}%
\special{pa 2651 862}%
\special{pa 2652 850}%
\special{fp}%
\special{pa 2654 818}%
\special{pa 2656 807}%
\special{fp}%
\special{pa 2661 776}%
\special{pa 2663 763}%
\special{fp}%
\special{pa 2671 736}%
\special{pa 2676 726}%
\special{fp}%
\special{pa 2690 704}%
\special{pa 2700 700}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 900 900 950 1100 900 600 900 1100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 900 1100}%
\special{pa 889 1095}%
\special{fp}%
\special{pa 874 1070}%
\special{pa 869 1057}%
\special{fp}%
\special{pa 861 1025}%
\special{pa 859 1012}%
\special{fp}%
\special{pa 854 979}%
\special{pa 853 965}%
\special{fp}%
\special{pa 851 932}%
\special{pa 850 918}%
\special{fp}%
\special{pa 850 884}%
\special{pa 851 871}%
\special{fp}%
\special{pa 853 837}%
\special{pa 854 823}%
\special{fp}%
\special{pa 858 790}%
\special{pa 861 777}%
\special{fp}%
\special{pa 868 745}%
\special{pa 872 733}%
\special{fp}%
\special{pa 889 705}%
\special{pa 900 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 400 900 1400 900
% 
\special{pn 8}%
\special{pa 400 900}%
\special{pa 1400 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 900 2760 900
% 
\special{pn 8}%
\special{pa 2200 900}%
\special{pa 2760 900}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2760 1020 2800 900 2800 1020 2760 900
% 
\special{pn 8}%
\special{ar 2760 1020 40 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2840 1020 2800 1106 2800 1020 2840 1106
% 
\special{pn 8}%
\special{ar 2840 1020 40 86 1.5707963 3.1415927}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2840 1020 2880 1106 2840 1106 2880 1020
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2880 1020}%
\special{pa 2880 1030}%
\special{fp}%
\special{pa 2873 1070}%
\special{pa 2870 1078}%
\special{fp}%
\special{pa 2848 1104}%
\special{pa 2840 1106}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2960 1020 2880 682 2960 682 2880 1020
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2880 1020}%
\special{pa 2880 1012}%
\special{fp}%
\special{pa 2881 973}%
\special{pa 2881 965}%
\special{fp}%
\special{pa 2883 927}%
\special{pa 2884 919}%
\special{fp}%
\special{pa 2887 881}%
\special{pa 2888 873}%
\special{fp}%
\special{pa 2893 835}%
\special{pa 2894 828}%
\special{fp}%
\special{pa 2901 792}%
\special{pa 2903 785}%
\special{fp}%
\special{pa 2912 751}%
\special{pa 2914 744}%
\special{fp}%
\special{pa 2927 712}%
\special{pa 2930 706}%
\special{fp}%
\special{pa 2952 684}%
\special{pa 2960 682}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3040 780 3000 900 3000 780 3040 900
% 
\special{pn 8}%
\special{ar 3040 780 40 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2960 780 3000 680 3000 780 2960 740
% 
\special{pn 8}%
\special{ar 2960 780 40 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3040 900 3200 900
% 
\special{pn 8}%
\special{pa 3040 900}%
\special{pa 3200 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 550 800 600 2 0 0 0
% $C$
\put(8.0000,-6.0000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White  
% 4 1500 950 1500 1000 2 0 0 0
% $\ell$
\put(15.0000,-10.0000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White  
% 4 3300 950 3300 1000 2 0 0 0
% $t_C(\ell)$
\put(33.0000,-10.0000){\makebox(0,0)[lb]{$t_C(\ell)$}}%
\end{picture}}%


==> HOMFLY-PT_skein_relation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(15.5000,11.8000)(0.4000,-12.2000)%
% CIRCLE 2 0 3 0 Black White  
% 4 200 200 40 200 40 200 40 200
% 
\special{pn 8}%
\special{ar 200 200 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 180 358 180 40
% 
\special{pn 8}%
\special{pa 180 358}%
\special{pa 180 40}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 220 46 220 356 220 356 220 356
% 
\special{pn 8}%
\special{pa 220 46}%
\special{pa 220 356}%
\special{fp}%
\special{pa 220 356}%
\special{pa 220 356}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 358 180 238 180 238 180 238 220 358 220 358 220
% 
\special{pn 8}%
\special{pa 358 180}%
\special{pa 238 180}%
\special{fp}%
\special{pa 238 180}%
\special{pa 238 220}%
\special{fp}%
\special{pa 358 220}%
\special{pa 358 220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 42 180 162 180 162 180 162 220 162 220 42 220 42 220 42 220
% 
\special{pn 8}%
\special{pa 42 180}%
\special{pa 162 180}%
\special{fp}%
\special{pa 162 180}%
\special{pa 162 220}%
\special{fp}%
\special{pa 162 220}%
\special{pa 42 220}%
\special{fp}%
\special{pa 42 220}%
\special{pa 42 220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 358 220 238 220 238 220 238 220
% 
\special{pn 8}%
\special{pa 358 220}%
\special{pa 238 220}%
\special{fp}%
\special{pa 238 220}%
\special{pa 238 220}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 760 200 600 200 600 200 600 200
% 
\special{pn 8}%
\special{ar 760 200 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 602 180 920 180 920 220 602 220
% 
\special{pn 8}%
\special{pa 602 180}%
\special{pa 920 180}%
\special{fp}%
\special{pa 920 220}%
\special{pa 602 220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 780 360 780 240 780 240 740 240 740 240 740 360 740 360 740 360
% 
\special{pn 8}%
\special{pa 780 360}%
\special{pa 780 240}%
\special{fp}%
\special{pa 780 240}%
\special{pa 740 240}%
\special{fp}%
\special{pa 740 240}%
\special{pa 740 360}%
\special{fp}%
\special{pa 740 360}%
\special{pa 740 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 740 42 740 162 740 162 780 162 780 162 780 42 780 42 780 42
% 
\special{pn 8}%
\special{pa 740 42}%
\special{pa 740 162}%
\special{fp}%
\special{pa 740 162}%
\special{pa 780 162}%
\special{fp}%
\special{pa 780 162}%
\special{pa 780 42}%
\special{fp}%
\special{pa 780 42}%
\special{pa 780 42}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 200 80 160 120 200 80 240 120
% 
\special{pn 8}%
\special{pa 200 80}%
\special{pa 160 120}%
\special{fp}%
\special{pa 200 80}%
\special{pa 240 120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 80 200 120 160 80 200 120 240
% 
\special{pn 8}%
\special{pa 80 200}%
\special{pa 120 160}%
\special{fp}%
\special{pa 80 200}%
\special{pa 120 240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 760 80 720 120 760 80 800 120 680 160 640 200 680 240 640 200
% 
\special{pn 8}%
\special{pa 760 80}%
\special{pa 720 120}%
\special{fp}%
\special{pa 760 80}%
\special{pa 800 120}%
\special{fp}%
\special{pa 680 160}%
\special{pa 640 200}%
\special{fp}%
\special{pa 680 240}%
\special{pa 640 200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1430 200 1270 200 1270 200 1270 200
% 
\special{pn 8}%
\special{ar 1430 200 160 160 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 4 1410 358 1392 244 1274 220 1274 220
% 
\special{pn 8}%
\special{pa 1410 358}%
\special{pa 1411 321}%
\special{pa 1409 286}%
\special{pa 1401 257}%
\special{pa 1384 237}%
\special{pa 1358 226}%
\special{pa 1325 221}%
\special{pa 1288 220}%
\special{pa 1274 220}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1450 360 1390 200 1272 180 1272 180
% 
\special{pn 8}%
\special{pa 1450 360}%
\special{pa 1445 323}%
\special{pa 1438 288}%
\special{pa 1429 255}%
\special{pa 1416 227}%
\special{pa 1398 206}%
\special{pa 1373 191}%
\special{pa 1344 184}%
\special{pa 1310 181}%
\special{pa 1275 180}%
\special{pa 1272 180}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1588 180 1468 160 1452 42 1452 42
% 
\special{pn 8}%
\special{pa 1588 180}%
\special{pa 1550 181}%
\special{pa 1515 179}%
\special{pa 1486 172}%
\special{pa 1465 156}%
\special{pa 1454 131}%
\special{pa 1450 99}%
\special{pa 1451 62}%
\special{pa 1452 42}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1590 220 1430 200 1410 40 1410 40
% 
\special{pn 8}%
\special{pa 1590 220}%
\special{pa 1552 223}%
\special{pa 1515 224}%
\special{pa 1481 222}%
\special{pa 1453 214}%
\special{pa 1431 201}%
\special{pa 1416 179}%
\special{pa 1409 151}%
\special{pa 1406 118}%
\special{pa 1407 81}%
\special{pa 1410 43}%
\special{pa 1410 40}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1430 80 1390 120 1430 80 1470 120 1350 160 1310 200 1350 240 1310 200
% 
\special{pn 8}%
\special{pa 1430 80}%
\special{pa 1390 120}%
\special{fp}%
\special{pa 1430 80}%
\special{pa 1470 120}%
\special{fp}%
\special{pa 1350 160}%
\special{pa 1310 200}%
\special{fp}%
\special{pa 1350 240}%
\special{pa 1310 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 956 234 956 254 2 0 0 0
% $=h$
\put(9.5600,-2.5400){\makebox(0,0)[lb]{$=h$}}%
% STR 2 0 3 0 Black White  
% 4 398 234 398 254 2 0 0 0
% $-$
\put(3.9800,-2.5400){\makebox(0,0)[lb]{$-$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 640 1120 640 1120 640 1120 640
% 
\special{pn 8}%
\special{ar 1280 640 160 160 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 4 1260 798 1242 684 1124 660 1124 660
% 
\special{pn 8}%
\special{pa 1260 798}%
\special{pa 1261 761}%
\special{pa 1259 726}%
\special{pa 1251 697}%
\special{pa 1234 677}%
\special{pa 1208 666}%
\special{pa 1175 661}%
\special{pa 1138 660}%
\special{pa 1124 660}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1300 800 1240 640 1122 620 1122 620
% 
\special{pn 8}%
\special{pa 1300 800}%
\special{pa 1295 763}%
\special{pa 1288 728}%
\special{pa 1279 695}%
\special{pa 1266 667}%
\special{pa 1248 646}%
\special{pa 1223 631}%
\special{pa 1194 624}%
\special{pa 1160 621}%
\special{pa 1125 620}%
\special{pa 1122 620}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1160 640 1200 600 1160 640 1200 680
% 
\special{pn 8}%
\special{pa 1160 640}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1160 640}%
\special{pa 1200 680}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 200 640 40 640 40 640 40 640
% 
\special{pn 8}%
\special{ar 200 640 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 42 620 162 620 162 620 162 660 162 660 42 660 42 660 42 660
% 
\special{pn 8}%
\special{pa 42 620}%
\special{pa 162 620}%
\special{fp}%
\special{pa 162 620}%
\special{pa 162 660}%
\special{fp}%
\special{pa 162 660}%
\special{pa 42 660}%
\special{fp}%
\special{pa 42 660}%
\special{pa 42 660}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 250 590 220 590 250 630 190 590
% 
\special{pn 8}%
\special{ar 250 590 30 30 3.1415927 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 250 590 180 590 250 670 50 590
% 
\special{pn 8}%
\special{ar 250 590 70 70 3.1415927 1.5707963}%
% LINE 2 0 3 0 Black White  
% 4 180 798 180 589 220 589 220 801
% 
\special{pn 8}%
\special{pa 180 798}%
\special{pa 180 589}%
\special{fp}%
\special{pa 220 589}%
\special{pa 220 801}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 240 621 251 621 239 621 239 661 248 661 248 661
% 
\special{pn 8}%
\special{pa 240 621}%
\special{pa 251 621}%
\special{fp}%
\special{pa 239 621}%
\special{pa 239 661}%
\special{fp}%
\special{pa 248 661}%
\special{pa 248 661}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 239 661 250 661
% 
\special{pn 8}%
\special{pa 239 661}%
\special{pa 250 661}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 80 640 120 600 80 640 120 680
% 
\special{pn 8}%
\special{pa 80 640}%
\special{pa 120 600}%
\special{fp}%
\special{pa 80 640}%
\special{pa 120 680}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 398 690 398 710 2 0 0 0
% $=\exp (\rho h)$
\put(3.9800,-7.1000){\makebox(0,0)[lb]{$=\exp (\rho h)$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 200 1060 80 1060 80 1060 80 1060
% 
\special{pn 8}%
\special{ar 200 1060 120 120 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 200 1060 40 1060 40 1060 40 1060
% 
\special{pn 8}%
\special{ar 200 1060 160 160 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 440 1110 440 1130 2 0 0 0
% $=\frac{2 \mathrm{sinh} (\rho h)}{h} \emptyset $
\put(4.4000,-11.3000){\makebox(0,0)[lb]{$=\frac{2 \mathrm{sinh} (\rho h)}{h} \emptyset $}}%
% LINE 2 0 3 0 Black White  
% 4 180 920 220 880 180 920 220 960
% 
\special{pn 8}%
\special{pa 180 920}%
\special{pa 220 880}%
\special{fp}%
\special{pa 180 920}%
\special{pa 220 960}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 82 182 48 216 70 182 44 208 58 182 44 196 78 198 60 216 80 208 72 216
% 
\special{pn 4}%
\special{pa 82 182}%
\special{pa 48 216}%
\special{fp}%
\special{pa 70 182}%
\special{pa 44 208}%
\special{fp}%
\special{pa 58 182}%
\special{pa 44 196}%
\special{fp}%
\special{pa 78 198}%
\special{pa 60 216}%
\special{fp}%
\special{pa 80 208}%
\special{pa 72 216}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 158 190 132 216 154 182 120 216 142 182 108 216 130 182 98 214 118 182 92 208 106 182 86 202 158 202 144 216
% 
\special{pn 4}%
\special{pa 158 190}%
\special{pa 132 216}%
\special{fp}%
\special{pa 154 182}%
\special{pa 120 216}%
\special{fp}%
\special{pa 142 182}%
\special{pa 108 216}%
\special{fp}%
\special{pa 130 182}%
\special{pa 98 214}%
\special{fp}%
\special{pa 118 182}%
\special{pa 92 208}%
\special{fp}%
\special{pa 106 182}%
\special{pa 86 202}%
\special{fp}%
\special{pa 158 202}%
\special{pa 144 216}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 48 216 192 182 226 216 204 182 238 216 216 182 250 216 228 182 262 216 240 182 274 216 252 182 286 216 264 182 298 216 276 182 310 216 288 182 322 216 300 182 334 216 312 182 346 216 324 184 356 216 336 196 356 216 348 208 356 216 180 182 214 216 168 182 202 216 156 182 190 216 144 182 178 216 132 182 166 216 120 182 154 216 108 182 142 212 100 182 130 206 94 182 118 200 88 182 106
% 
\special{pn 4}%
\special{pa 216 192}%
\special{pa 182 226}%
\special{fp}%
\special{pa 216 204}%
\special{pa 182 238}%
\special{fp}%
\special{pa 216 216}%
\special{pa 182 250}%
\special{fp}%
\special{pa 216 228}%
\special{pa 182 262}%
\special{fp}%
\special{pa 216 240}%
\special{pa 182 274}%
\special{fp}%
\special{pa 216 252}%
\special{pa 182 286}%
\special{fp}%
\special{pa 216 264}%
\special{pa 182 298}%
\special{fp}%
\special{pa 216 276}%
\special{pa 182 310}%
\special{fp}%
\special{pa 216 288}%
\special{pa 182 322}%
\special{fp}%
\special{pa 216 300}%
\special{pa 182 334}%
\special{fp}%
\special{pa 216 312}%
\special{pa 182 346}%
\special{fp}%
\special{pa 216 324}%
\special{pa 184 356}%
\special{fp}%
\special{pa 216 336}%
\special{pa 196 356}%
\special{fp}%
\special{pa 216 348}%
\special{pa 208 356}%
\special{fp}%
\special{pa 216 180}%
\special{pa 182 214}%
\special{fp}%
\special{pa 216 168}%
\special{pa 182 202}%
\special{fp}%
\special{pa 216 156}%
\special{pa 182 190}%
\special{fp}%
\special{pa 216 144}%
\special{pa 182 178}%
\special{fp}%
\special{pa 216 132}%
\special{pa 182 166}%
\special{fp}%
\special{pa 216 120}%
\special{pa 182 154}%
\special{fp}%
\special{pa 216 108}%
\special{pa 182 142}%
\special{fp}%
\special{pa 212 100}%
\special{pa 182 130}%
\special{fp}%
\special{pa 206 94}%
\special{pa 182 118}%
\special{fp}%
\special{pa 200 88}%
\special{pa 182 106}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 216 60 198 78 216 48 182 82 208 44 182 70 196 44 182 58 216 72 206 82 216 84 212 88
% 
\special{pn 4}%
\special{pa 216 60}%
\special{pa 198 78}%
\special{fp}%
\special{pa 216 48}%
\special{pa 182 82}%
\special{fp}%
\special{pa 208 44}%
\special{pa 182 70}%
\special{fp}%
\special{pa 196 44}%
\special{pa 182 58}%
\special{fp}%
\special{pa 216 72}%
\special{pa 206 82}%
\special{fp}%
\special{pa 216 84}%
\special{pa 212 88}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 274 182 242 214 286 182 252 216 298 182 264 216 310 182 276 216 322 182 288 216 334 182 300 216 346 182 312 216 356 184 324 216 356 196 336 216 356 208 348 216 262 182 240 204 250 182 240 192
% 
\special{pn 4}%
\special{pa 274 182}%
\special{pa 242 214}%
\special{fp}%
\special{pa 286 182}%
\special{pa 252 216}%
\special{fp}%
\special{pa 298 182}%
\special{pa 264 216}%
\special{fp}%
\special{pa 310 182}%
\special{pa 276 216}%
\special{fp}%
\special{pa 322 182}%
\special{pa 288 216}%
\special{fp}%
\special{pa 334 182}%
\special{pa 300 216}%
\special{fp}%
\special{pa 346 182}%
\special{pa 312 216}%
\special{fp}%
\special{pa 356 184}%
\special{pa 324 216}%
\special{fp}%
\special{pa 356 196}%
\special{pa 336 216}%
\special{fp}%
\special{pa 356 208}%
\special{pa 348 216}%
\special{fp}%
\special{pa 262 182}%
\special{pa 240 204}%
\special{fp}%
\special{pa 250 182}%
\special{pa 240 192}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 634 182 604 212 646 182 612 216 638 202 624 216 642 210 636 216 622 182 604 200 610 182 604 188
% 
\special{pn 4}%
\special{pa 634 182}%
\special{pa 604 212}%
\special{fp}%
\special{pa 646 182}%
\special{pa 612 216}%
\special{fp}%
\special{pa 638 202}%
\special{pa 624 216}%
\special{fp}%
\special{pa 642 210}%
\special{pa 636 216}%
\special{fp}%
\special{pa 622 182}%
\special{pa 604 200}%
\special{fp}%
\special{pa 610 182}%
\special{pa 604 188}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 46 718 182 684 216 706 182 672 216 694 182 660 216 682 182 654 210 670 182 648 204 730 182 696 216 742 182 708 216 754 182 720 216 766 182 732 216 778 182 744 216 790 182 756 216 802 182 768 216 814 182 780 216 826 182 792 216 838 182 804 216 850 182 816 216 862 182 828 216 874 182 840 216 886 182 852 216 898 182 864 216 910 182 876 216 916 188 888 216 916 200 900 216
% 
\special{pn 4}%
\special{pa 718 182}%
\special{pa 684 216}%
\special{fp}%
\special{pa 706 182}%
\special{pa 672 216}%
\special{fp}%
\special{pa 694 182}%
\special{pa 660 216}%
\special{fp}%
\special{pa 682 182}%
\special{pa 654 210}%
\special{fp}%
\special{pa 670 182}%
\special{pa 648 204}%
\special{fp}%
\special{pa 730 182}%
\special{pa 696 216}%
\special{fp}%
\special{pa 742 182}%
\special{pa 708 216}%
\special{fp}%
\special{pa 754 182}%
\special{pa 720 216}%
\special{fp}%
\special{pa 766 182}%
\special{pa 732 216}%
\special{fp}%
\special{pa 778 182}%
\special{pa 744 216}%
\special{fp}%
\special{pa 790 182}%
\special{pa 756 216}%
\special{fp}%
\special{pa 802 182}%
\special{pa 768 216}%
\special{fp}%
\special{pa 814 182}%
\special{pa 780 216}%
\special{fp}%
\special{pa 826 182}%
\special{pa 792 216}%
\special{fp}%
\special{pa 838 182}%
\special{pa 804 216}%
\special{fp}%
\special{pa 850 182}%
\special{pa 816 216}%
\special{fp}%
\special{pa 862 182}%
\special{pa 828 216}%
\special{fp}%
\special{pa 874 182}%
\special{pa 840 216}%
\special{fp}%
\special{pa 886 182}%
\special{pa 852 216}%
\special{fp}%
\special{pa 898 182}%
\special{pa 864 216}%
\special{fp}%
\special{pa 910 182}%
\special{pa 876 216}%
\special{fp}%
\special{pa 916 188}%
\special{pa 888 216}%
\special{fp}%
\special{pa 916 200}%
\special{pa 900 216}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 776 64 762 78 776 52 742 86 772 44 742 74 760 44 742 62 748 44 742 50 776 76 768 84
% 
\special{pn 4}%
\special{pa 776 64}%
\special{pa 762 78}%
\special{fp}%
\special{pa 776 52}%
\special{pa 742 86}%
\special{fp}%
\special{pa 772 44}%
\special{pa 742 74}%
\special{fp}%
\special{pa 760 44}%
\special{pa 742 62}%
\special{fp}%
\special{pa 748 44}%
\special{pa 742 50}%
\special{fp}%
\special{pa 776 76}%
\special{pa 768 84}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 774 102 742 134 776 112 742 146 776 124 744 156 776 136 754 158 776 148 766 158 768 96 742 122 762 90 742 110
% 
\special{pn 4}%
\special{pa 774 102}%
\special{pa 742 134}%
\special{fp}%
\special{pa 776 112}%
\special{pa 742 146}%
\special{fp}%
\special{pa 776 124}%
\special{pa 744 156}%
\special{fp}%
\special{pa 776 136}%
\special{pa 754 158}%
\special{fp}%
\special{pa 776 148}%
\special{pa 766 158}%
\special{fp}%
\special{pa 768 96}%
\special{pa 742 122}%
\special{fp}%
\special{pa 762 90}%
\special{pa 742 110}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 776 268 742 302 776 280 742 314 776 292 742 326 776 304 742 338 776 316 742 350 776 328 748 356 776 340 760 356 776 256 742 290 776 244 742 278 766 242 742 266 754 242 742 254
% 
\special{pn 4}%
\special{pa 776 268}%
\special{pa 742 302}%
\special{fp}%
\special{pa 776 280}%
\special{pa 742 314}%
\special{fp}%
\special{pa 776 292}%
\special{pa 742 326}%
\special{fp}%
\special{pa 776 304}%
\special{pa 742 338}%
\special{fp}%
\special{pa 776 316}%
\special{pa 742 350}%
\special{fp}%
\special{pa 776 328}%
\special{pa 748 356}%
\special{fp}%
\special{pa 776 340}%
\special{pa 760 356}%
\special{fp}%
\special{pa 776 256}%
\special{pa 742 290}%
\special{fp}%
\special{pa 776 244}%
\special{pa 742 278}%
\special{fp}%
\special{pa 766 242}%
\special{pa 742 266}%
\special{fp}%
\special{pa 754 242}%
\special{pa 742 254}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 48 1362 192 1336 218 1372 194 1346 220 1380 198 1356 222 1386 204 1366 224 1394 208 1374 228 1400 214 1382 232 1404 222 1388 238 1410 228 1396 242 1416 234 1400 250 1420 242 1404 258 1422 252 1408 266 1426 260 1410 276 1428 270 1412 286 1432 278 1412 298 1434 288 1412 310 1436 298 1412 322 1438 308 1412 334 1440 318 1412 346 1442 328 1414 356 1444 338 1426 356 1446 348 1438 356 1354 188 1328 214 1344 186 1322 208 1332 186 1316 202
% 
\special{pn 4}%
\special{pa 1362 192}%
\special{pa 1336 218}%
\special{fp}%
\special{pa 1372 194}%
\special{pa 1346 220}%
\special{fp}%
\special{pa 1380 198}%
\special{pa 1356 222}%
\special{fp}%
\special{pa 1386 204}%
\special{pa 1366 224}%
\special{fp}%
\special{pa 1394 208}%
\special{pa 1374 228}%
\special{fp}%
\special{pa 1400 214}%
\special{pa 1382 232}%
\special{fp}%
\special{pa 1404 222}%
\special{pa 1388 238}%
\special{fp}%
\special{pa 1410 228}%
\special{pa 1396 242}%
\special{fp}%
\special{pa 1416 234}%
\special{pa 1400 250}%
\special{fp}%
\special{pa 1420 242}%
\special{pa 1404 258}%
\special{fp}%
\special{pa 1422 252}%
\special{pa 1408 266}%
\special{fp}%
\special{pa 1426 260}%
\special{pa 1410 276}%
\special{fp}%
\special{pa 1428 270}%
\special{pa 1412 286}%
\special{fp}%
\special{pa 1432 278}%
\special{pa 1412 298}%
\special{fp}%
\special{pa 1434 288}%
\special{pa 1412 310}%
\special{fp}%
\special{pa 1436 298}%
\special{pa 1412 322}%
\special{fp}%
\special{pa 1438 308}%
\special{pa 1412 334}%
\special{fp}%
\special{pa 1440 318}%
\special{pa 1412 346}%
\special{fp}%
\special{pa 1442 328}%
\special{pa 1414 356}%
\special{fp}%
\special{pa 1444 338}%
\special{pa 1426 356}%
\special{fp}%
\special{pa 1446 348}%
\special{pa 1438 356}%
\special{fp}%
\special{pa 1354 188}%
\special{pa 1328 214}%
\special{fp}%
\special{pa 1344 186}%
\special{pa 1322 208}%
\special{fp}%
\special{pa 1332 186}%
\special{pa 1316 202}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1308 198 1290 216 1312 182 1278 216 1300 182 1274 208 1288 182 1274 196 1310 208 1302 216
% 
\special{pn 4}%
\special{pa 1308 198}%
\special{pa 1290 216}%
\special{fp}%
\special{pa 1312 182}%
\special{pa 1278 216}%
\special{fp}%
\special{pa 1300 182}%
\special{pa 1274 208}%
\special{fp}%
\special{pa 1288 182}%
\special{pa 1274 196}%
\special{fp}%
\special{pa 1310 208}%
\special{pa 1302 216}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 48 1486 176 1452 210 1496 178 1460 214 1504 182 1470 216 1516 182 1482 216 1528 182 1492 218 1540 182 1502 220 1552 182 1514 220 1564 182 1526 220 1576 182 1538 220 1586 184 1550 220 1586 196 1564 218 1586 208 1578 216 1478 172 1444 206 1470 168 1436 202 1464 162 1430 196 1460 154 1426 188 1456 146 1420 182 1452 138 1418 172 1450 128 1416 162 1448 118 1412 154 1446 108 1412 142 1442 100 1410 132 1436 94 1408 122 1430 88 1408 110
% 
\special{pn 4}%
\special{pa 1486 176}%
\special{pa 1452 210}%
\special{fp}%
\special{pa 1496 178}%
\special{pa 1460 214}%
\special{fp}%
\special{pa 1504 182}%
\special{pa 1470 216}%
\special{fp}%
\special{pa 1516 182}%
\special{pa 1482 216}%
\special{fp}%
\special{pa 1528 182}%
\special{pa 1492 218}%
\special{fp}%
\special{pa 1540 182}%
\special{pa 1502 220}%
\special{fp}%
\special{pa 1552 182}%
\special{pa 1514 220}%
\special{fp}%
\special{pa 1564 182}%
\special{pa 1526 220}%
\special{fp}%
\special{pa 1576 182}%
\special{pa 1538 220}%
\special{fp}%
\special{pa 1586 184}%
\special{pa 1550 220}%
\special{fp}%
\special{pa 1586 196}%
\special{pa 1564 218}%
\special{fp}%
\special{pa 1586 208}%
\special{pa 1578 216}%
\special{fp}%
\special{pa 1478 172}%
\special{pa 1444 206}%
\special{fp}%
\special{pa 1470 168}%
\special{pa 1436 202}%
\special{fp}%
\special{pa 1464 162}%
\special{pa 1430 196}%
\special{fp}%
\special{pa 1460 154}%
\special{pa 1426 188}%
\special{fp}%
\special{pa 1456 146}%
\special{pa 1420 182}%
\special{fp}%
\special{pa 1452 138}%
\special{pa 1418 172}%
\special{fp}%
\special{pa 1450 128}%
\special{pa 1416 162}%
\special{fp}%
\special{pa 1448 118}%
\special{pa 1412 154}%
\special{fp}%
\special{pa 1446 108}%
\special{pa 1412 142}%
\special{fp}%
\special{pa 1442 100}%
\special{pa 1410 132}%
\special{fp}%
\special{pa 1436 94}%
\special{pa 1408 122}%
\special{fp}%
\special{pa 1430 88}%
\special{pa 1408 110}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 1446 60 1428 78 1448 46 1408 86 1438 44 1410 72 1426 44 1412 58 1446 72 1436 82 1446 84 1442 88
% 
\special{pn 4}%
\special{pa 1446 60}%
\special{pa 1428 78}%
\special{fp}%
\special{pa 1448 46}%
\special{pa 1408 86}%
\special{fp}%
\special{pa 1438 44}%
\special{pa 1410 72}%
\special{fp}%
\special{pa 1426 44}%
\special{pa 1412 58}%
\special{fp}%
\special{pa 1446 72}%
\special{pa 1436 82}%
\special{fp}%
\special{pa 1446 84}%
\special{pa 1442 88}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 70 218 582 182 618 216 596 182 630 216 608 182 642 216 620 182 654 216 632 182 666 216 644 182 678 216 656 182 690 216 668 182 702 216 680 182 714 216 692 182 726 216 704 182 738 216 716 182 750 216 728 182 762 216 740 182 774 216 752 182 786 216 764 184 796 216 776 196 796 216 788 208 796 264 524 182 606 272 528 242 558 280 532 254 558 288 536 264 560 294 542 272 564 300 548 278 570 306 554 282 578 310 562 282 590 314 570 280 604 316 580 242 654 316 592 252 656 314 606 266 654 264 620 240 644 250 622 240 632 252 524 182 594 240 524 184 580 222 530 190 562
% 
\special{pn 4}%
\special{pa 218 582}%
\special{pa 182 618}%
\special{fp}%
\special{pa 216 596}%
\special{pa 182 630}%
\special{fp}%
\special{pa 216 608}%
\special{pa 182 642}%
\special{fp}%
\special{pa 216 620}%
\special{pa 182 654}%
\special{fp}%
\special{pa 216 632}%
\special{pa 182 666}%
\special{fp}%
\special{pa 216 644}%
\special{pa 182 678}%
\special{fp}%
\special{pa 216 656}%
\special{pa 182 690}%
\special{fp}%
\special{pa 216 668}%
\special{pa 182 702}%
\special{fp}%
\special{pa 216 680}%
\special{pa 182 714}%
\special{fp}%
\special{pa 216 692}%
\special{pa 182 726}%
\special{fp}%
\special{pa 216 704}%
\special{pa 182 738}%
\special{fp}%
\special{pa 216 716}%
\special{pa 182 750}%
\special{fp}%
\special{pa 216 728}%
\special{pa 182 762}%
\special{fp}%
\special{pa 216 740}%
\special{pa 182 774}%
\special{fp}%
\special{pa 216 752}%
\special{pa 182 786}%
\special{fp}%
\special{pa 216 764}%
\special{pa 184 796}%
\special{fp}%
\special{pa 216 776}%
\special{pa 196 796}%
\special{fp}%
\special{pa 216 788}%
\special{pa 208 796}%
\special{fp}%
\special{pa 264 524}%
\special{pa 182 606}%
\special{fp}%
\special{pa 272 528}%
\special{pa 242 558}%
\special{fp}%
\special{pa 280 532}%
\special{pa 254 558}%
\special{fp}%
\special{pa 288 536}%
\special{pa 264 560}%
\special{fp}%
\special{pa 294 542}%
\special{pa 272 564}%
\special{fp}%
\special{pa 300 548}%
\special{pa 278 570}%
\special{fp}%
\special{pa 306 554}%
\special{pa 282 578}%
\special{fp}%
\special{pa 310 562}%
\special{pa 282 590}%
\special{fp}%
\special{pa 314 570}%
\special{pa 280 604}%
\special{fp}%
\special{pa 316 580}%
\special{pa 242 654}%
\special{fp}%
\special{pa 316 592}%
\special{pa 252 656}%
\special{fp}%
\special{pa 314 606}%
\special{pa 266 654}%
\special{fp}%
\special{pa 264 620}%
\special{pa 240 644}%
\special{fp}%
\special{pa 250 622}%
\special{pa 240 632}%
\special{fp}%
\special{pa 252 524}%
\special{pa 182 594}%
\special{fp}%
\special{pa 240 524}%
\special{pa 184 580}%
\special{fp}%
\special{pa 222 530}%
\special{pa 190 562}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 142 622 108 656 130 622 98 654 118 622 92 648 106 622 86 642 154 622 120 656 158 630 132 656 158 642 144 656
% 
\special{pn 4}%
\special{pa 142 622}%
\special{pa 108 656}%
\special{fp}%
\special{pa 130 622}%
\special{pa 98 654}%
\special{fp}%
\special{pa 118 622}%
\special{pa 92 648}%
\special{fp}%
\special{pa 106 622}%
\special{pa 86 642}%
\special{fp}%
\special{pa 154 622}%
\special{pa 120 656}%
\special{fp}%
\special{pa 158 630}%
\special{pa 132 656}%
\special{fp}%
\special{pa 158 642}%
\special{pa 144 656}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 82 622 48 656 70 622 44 648 58 622 44 636 78 638 60 656 80 648 72 656
% 
\special{pn 4}%
\special{pa 82 622}%
\special{pa 48 656}%
\special{fp}%
\special{pa 70 622}%
\special{pa 44 648}%
\special{fp}%
\special{pa 58 622}%
\special{pa 44 636}%
\special{fp}%
\special{pa 78 638}%
\special{pa 60 656}%
\special{fp}%
\special{pa 80 648}%
\special{pa 72 656}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 1166 622 1132 656 1154 622 1124 652 1142 622 1124 640 1130 622 1124 628 1158 642 1144 656 1162 650 1156 656
% 
\special{pn 4}%
\special{pa 1166 622}%
\special{pa 1132 656}%
\special{fp}%
\special{pa 1154 622}%
\special{pa 1124 652}%
\special{fp}%
\special{pa 1142 622}%
\special{pa 1124 640}%
\special{fp}%
\special{pa 1130 622}%
\special{pa 1124 628}%
\special{fp}%
\special{pa 1158 642}%
\special{pa 1144 656}%
\special{fp}%
\special{pa 1162 650}%
\special{pa 1156 656}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 46 1198 626 1174 650 1206 630 1180 656 1216 632 1188 660 1224 636 1200 660 1232 640 1210 662 1240 644 1220 664 1246 650 1226 670 1252 656 1234 674 1256 664 1240 680 1262 670 1248 684 1266 678 1252 692 1270 686 1256 700 1274 694 1258 710 1276 704 1260 720 1280 712 1262 730 1282 722 1262 742 1284 732 1262 754 1288 740 1262 766 1288 752 1262 778 1292 760 1262 790 1292 772 1268 796 1294 782 1280 796 1186 626 1168 644
% 
\special{pn 4}%
\special{pa 1198 626}%
\special{pa 1174 650}%
\special{fp}%
\special{pa 1206 630}%
\special{pa 1180 656}%
\special{fp}%
\special{pa 1216 632}%
\special{pa 1188 660}%
\special{fp}%
\special{pa 1224 636}%
\special{pa 1200 660}%
\special{fp}%
\special{pa 1232 640}%
\special{pa 1210 662}%
\special{fp}%
\special{pa 1240 644}%
\special{pa 1220 664}%
\special{fp}%
\special{pa 1246 650}%
\special{pa 1226 670}%
\special{fp}%
\special{pa 1252 656}%
\special{pa 1234 674}%
\special{fp}%
\special{pa 1256 664}%
\special{pa 1240 680}%
\special{fp}%
\special{pa 1262 670}%
\special{pa 1248 684}%
\special{fp}%
\special{pa 1266 678}%
\special{pa 1252 692}%
\special{fp}%
\special{pa 1270 686}%
\special{pa 1256 700}%
\special{fp}%
\special{pa 1274 694}%
\special{pa 1258 710}%
\special{fp}%
\special{pa 1276 704}%
\special{pa 1260 720}%
\special{fp}%
\special{pa 1280 712}%
\special{pa 1262 730}%
\special{fp}%
\special{pa 1282 722}%
\special{pa 1262 742}%
\special{fp}%
\special{pa 1284 732}%
\special{pa 1262 754}%
\special{fp}%
\special{pa 1288 740}%
\special{pa 1262 766}%
\special{fp}%
\special{pa 1288 752}%
\special{pa 1262 778}%
\special{fp}%
\special{pa 1292 760}%
\special{pa 1262 790}%
\special{fp}%
\special{pa 1292 772}%
\special{pa 1268 796}%
\special{fp}%
\special{pa 1294 782}%
\special{pa 1280 796}%
\special{fp}%
\special{pa 1186 626}%
\special{pa 1168 644}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 278 926 254 950 286 930 262 954 292 936 270 958 300 940 276 964 306 946 284 968 312 952 290 974 318 958 296 980 322 966 300 988 328 972 304 996 334 978 310 1002 338 986 314 1010 342 994 316 1020 346 1002 320 1028 348 1012 322 1038 352 1020 322 1050 354 1030 322 1062 354 1042 322 1074 356 1052 320 1088 356 1064 314 1106 356 1076 302 1130 354 1090 230 1214 270 1162 216 1216 246 1174 204 1216 228 1180 192 1216 214 1182 182 1214 202 1182 170 1214 190 1182 160 1212 178 1182 152 1208 168 1180 142 1206 160 1176 134 1202 150 1174 126 1198 142 1170 118 1194 136 1164 112 1188 128 1160 106 1182 120 1156 98 1178 114 1150 92 1172 108 1144 86 1166 104 1136 80 1160 98 1130 76 1152 94 1122 70 1146 90 1114 66 1138 86 1106 62 1130 82 1098 58 1122 80 1088 54 1114 78 1078 50 1106 78 1066 48 1096 78 1054 46 1086 78 1042 44 1076 82 1026 44 1064 88 1008 44 1052
% 
\special{pn 4}%
\special{pa 278 926}%
\special{pa 254 950}%
\special{fp}%
\special{pa 286 930}%
\special{pa 262 954}%
\special{fp}%
\special{pa 292 936}%
\special{pa 270 958}%
\special{fp}%
\special{pa 300 940}%
\special{pa 276 964}%
\special{fp}%
\special{pa 306 946}%
\special{pa 284 968}%
\special{fp}%
\special{pa 312 952}%
\special{pa 290 974}%
\special{fp}%
\special{pa 318 958}%
\special{pa 296 980}%
\special{fp}%
\special{pa 322 966}%
\special{pa 300 988}%
\special{fp}%
\special{pa 328 972}%
\special{pa 304 996}%
\special{fp}%
\special{pa 334 978}%
\special{pa 310 1002}%
\special{fp}%
\special{pa 338 986}%
\special{pa 314 1010}%
\special{fp}%
\special{pa 342 994}%
\special{pa 316 1020}%
\special{fp}%
\special{pa 346 1002}%
\special{pa 320 1028}%
\special{fp}%
\special{pa 348 1012}%
\special{pa 322 1038}%
\special{fp}%
\special{pa 352 1020}%
\special{pa 322 1050}%
\special{fp}%
\special{pa 354 1030}%
\special{pa 322 1062}%
\special{fp}%
\special{pa 354 1042}%
\special{pa 322 1074}%
\special{fp}%
\special{pa 356 1052}%
\special{pa 320 1088}%
\special{fp}%
\special{pa 356 1064}%
\special{pa 314 1106}%
\special{fp}%
\special{pa 356 1076}%
\special{pa 302 1130}%
\special{fp}%
\special{pa 354 1090}%
\special{pa 230 1214}%
\special{fp}%
\special{pa 270 1162}%
\special{pa 216 1216}%
\special{fp}%
\special{pa 246 1174}%
\special{pa 204 1216}%
\special{fp}%
\special{pa 228 1180}%
\special{pa 192 1216}%
\special{fp}%
\special{pa 214 1182}%
\special{pa 182 1214}%
\special{fp}%
\special{pa 202 1182}%
\special{pa 170 1214}%
\special{fp}%
\special{pa 190 1182}%
\special{pa 160 1212}%
\special{fp}%
\special{pa 178 1182}%
\special{pa 152 1208}%
\special{fp}%
\special{pa 168 1180}%
\special{pa 142 1206}%
\special{fp}%
\special{pa 160 1176}%
\special{pa 134 1202}%
\special{fp}%
\special{pa 150 1174}%
\special{pa 126 1198}%
\special{fp}%
\special{pa 142 1170}%
\special{pa 118 1194}%
\special{fp}%
\special{pa 136 1164}%
\special{pa 112 1188}%
\special{fp}%
\special{pa 128 1160}%
\special{pa 106 1182}%
\special{fp}%
\special{pa 120 1156}%
\special{pa 98 1178}%
\special{fp}%
\special{pa 114 1150}%
\special{pa 92 1172}%
\special{fp}%
\special{pa 108 1144}%
\special{pa 86 1166}%
\special{fp}%
\special{pa 104 1136}%
\special{pa 80 1160}%
\special{fp}%
\special{pa 98 1130}%
\special{pa 76 1152}%
\special{fp}%
\special{pa 94 1122}%
\special{pa 70 1146}%
\special{fp}%
\special{pa 90 1114}%
\special{pa 66 1138}%
\special{fp}%
\special{pa 86 1106}%
\special{pa 62 1130}%
\special{fp}%
\special{pa 82 1098}%
\special{pa 58 1122}%
\special{fp}%
\special{pa 80 1088}%
\special{pa 54 1114}%
\special{fp}%
\special{pa 78 1078}%
\special{pa 50 1106}%
\special{fp}%
\special{pa 78 1066}%
\special{pa 48 1096}%
\special{fp}%
\special{pa 78 1054}%
\special{pa 46 1086}%
\special{fp}%
\special{pa 78 1042}%
\special{pa 44 1076}%
\special{fp}%
\special{pa 82 1026}%
\special{pa 44 1064}%
\special{fp}%
\special{pa 88 1008}%
\special{pa 44 1052}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 32 178 906 46 1038 178 918 148 948 180 928 166 942 164 908 48 1024 146 914 54 1006 124 924 64 984 348 1108 248 1208 340 1128 268 1200 270 922 246 946 262 918 238 942 254 914 228 940 246 910 218 938 236 908 206 938 226 906 198 934 216 904 192 928 204 904 186 922
% 
\special{pn 4}%
\special{pa 178 906}%
\special{pa 46 1038}%
\special{fp}%
\special{pa 178 918}%
\special{pa 148 948}%
\special{fp}%
\special{pa 180 928}%
\special{pa 166 942}%
\special{fp}%
\special{pa 164 908}%
\special{pa 48 1024}%
\special{fp}%
\special{pa 146 914}%
\special{pa 54 1006}%
\special{fp}%
\special{pa 124 924}%
\special{pa 64 984}%
\special{fp}%
\special{pa 348 1108}%
\special{pa 248 1208}%
\special{fp}%
\special{pa 340 1128}%
\special{pa 268 1200}%
\special{fp}%
\special{pa 270 922}%
\special{pa 246 946}%
\special{fp}%
\special{pa 262 918}%
\special{pa 238 942}%
\special{fp}%
\special{pa 254 914}%
\special{pa 228 940}%
\special{fp}%
\special{pa 246 910}%
\special{pa 218 938}%
\special{fp}%
\special{pa 236 908}%
\special{pa 206 938}%
\special{fp}%
\special{pa 226 906}%
\special{pa 198 934}%
\special{fp}%
\special{pa 216 904}%
\special{pa 192 928}%
\special{fp}%
\special{pa 204 904}%
\special{pa 186 922}%
\special{fp}%
\end{picture}}%


==> Kauffman_bracket_skein_relation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.6800,9.2200)(0.6000,-11.4200)%
% CIRCLE 2 0 3 0 Black White  
% 4 916 380 756 380 756 380 756 380
% 
\special{pn 8}%
\special{ar 916 380 160 160 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1768 380 1608 380 1608 380 1608 380
% 
\special{pn 8}%
\special{ar 1768 380 160 160 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 9 1009 252 951 380 1012 508 1012 508 1012 508 1012 508 1012 508 1012 508 1012 508
% 
\special{pn 8}%
\special{pa 1009 252}%
\special{pa 989 281}%
\special{pa 972 310}%
\special{pa 959 340}%
\special{pa 952 369}%
\special{pa 953 398}%
\special{pa 962 427}%
\special{pa 977 455}%
\special{pa 995 484}%
\special{pa 1012 508}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1050 303 1012 380 1066 444 1066 444
% 
\special{pn 8}%
\special{pa 1050 303}%
\special{pa 1028 333}%
\special{pa 1014 361}%
\special{pa 1014 388}%
\special{pa 1031 413}%
\special{pa 1057 437}%
\special{pa 1066 444}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 814 258 881 380 817 508 817 508
% 
\special{pn 8}%
\special{pa 814 258}%
\special{pa 836 286}%
\special{pa 856 314}%
\special{pa 872 342}%
\special{pa 880 370}%
\special{pa 879 398}%
\special{pa 870 427}%
\special{pa 855 456}%
\special{pa 835 484}%
\special{pa 817 508}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 782 460 820 380 778 316 778 316
% 
\special{pn 8}%
\special{pa 782 460}%
\special{pa 803 431}%
\special{pa 817 402}%
\special{pa 819 374}%
\special{pa 805 347}%
\special{pa 782 320}%
\special{pa 778 316}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1874 258 1771 294 1669 262 1669 262
% 
\special{pn 8}%
\special{pa 1874 258}%
\special{pa 1844 273}%
\special{pa 1814 286}%
\special{pa 1783 293}%
\special{pa 1753 293}%
\special{pa 1723 285}%
\special{pa 1692 273}%
\special{pa 1669 262}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1627 306 1768 358 1899 290
% 
\special{pn 8}%
\special{pa 1627 306}%
\special{pa 1657 323}%
\special{pa 1688 339}%
\special{pa 1718 351}%
\special{pa 1748 357}%
\special{pa 1777 357}%
\special{pa 1806 349}%
\special{pa 1834 335}%
\special{pa 1862 317}%
\special{pa 1890 297}%
\special{pa 1899 290}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1864 508 1768 479 1704 521 1704 521
% 
\special{pn 8}%
\special{pa 1864 508}%
\special{pa 1832 492}%
\special{pa 1801 480}%
\special{pa 1772 478}%
\special{pa 1744 489}%
\special{pa 1718 509}%
\special{pa 1704 521}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1912 447 1768 406 1637 463
% 
\special{pn 8}%
\special{pa 1912 447}%
\special{pa 1881 433}%
\special{pa 1850 420}%
\special{pa 1819 411}%
\special{pa 1788 406}%
\special{pa 1758 407}%
\special{pa 1729 415}%
\special{pa 1699 427}%
\special{pa 1670 443}%
\special{pa 1641 460}%
\special{pa 1637 463}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1125 398 1125 430 2 0 0 0
% $+\, \, A^{-1}$
\put(11.2500,-4.3000){\makebox(0,0)[lb]{$+\, \, A^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 415 395 415 427 2 0 0 0
% $=A$
\put(4.1500,-4.2700){\makebox(0,0)[lb]{$=A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 257 950 449 950 257 950 257 950
% 
\special{pn 8}%
\special{ar 257 950 192 192 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 257 950 385 950 385 950 385 950
% 
\special{pn 8}%
\special{ar 257 950 128 128 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 510 998 510 1030 2 0 0 0
% $=(-A^2-A^{-2})\, \emptyset$
\put(5.1000,-10.3000){\makebox(0,0)[lb]{$=(-A^2-A^{-2})\, \emptyset$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 220 383 60 383 60 383 60 383
% 
\special{pn 8}%
\special{ar 220 383 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 82 466 313 258 364 306 121 511
% 
\special{pn 8}%
\special{pa 82 466}%
\special{pa 313 258}%
\special{fp}%
\special{pa 364 306}%
\special{pa 121 511}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 6 306 521 255 460 303 412 358 466 358 466 358 466
% 
\special{pn 8}%
\special{pa 306 521}%
\special{pa 255 460}%
\special{pa 303 412}%
\special{pa 358 466}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 7 143 249 198 303 143 354 86 300 86 300 86 300 86 300
% 
\special{pn 8}%
\special{pa 143 249}%
\special{pa 198 303}%
\special{pa 143 354}%
\special{pa 86 300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 342 290 175 457 332 281 118 495 322 271 108 486 252 322 98 476 351 300 297 354
% 
\special{pn 4}%
\special{pa 342 290}%
\special{pa 175 457}%
\special{fp}%
\special{pa 332 281}%
\special{pa 118 495}%
\special{fp}%
\special{pa 322 271}%
\special{pa 108 486}%
\special{fp}%
\special{pa 252 322}%
\special{pa 98 476}%
\special{fp}%
\special{pa 351 300}%
\special{pa 297 354}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 162 278 118 322 172 287 127 332 182 297 137 342 153 268 108 313 143 258 98 303
% 
\special{pn 4}%
\special{pa 162 278}%
\special{pa 118 322}%
\special{fp}%
\special{pa 172 287}%
\special{pa 127 332}%
\special{fp}%
\special{pa 182 297}%
\special{pa 137 342}%
\special{fp}%
\special{pa 153 268}%
\special{pa 108 313}%
\special{fp}%
\special{pa 143 258}%
\special{pa 98 303}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 322 444 284 482 332 454 294 492 342 463 300 505 313 434 274 473 303 425 265 463
% 
\special{pn 4}%
\special{pa 322 444}%
\special{pa 284 482}%
\special{fp}%
\special{pa 332 454}%
\special{pa 294 492}%
\special{fp}%
\special{pa 342 463}%
\special{pa 300 505}%
\special{fp}%
\special{pa 313 434}%
\special{pa 274 473}%
\special{fp}%
\special{pa 303 425}%
\special{pa 265 463}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 871 367 810 428 874 383 791 466 871 406 798 479 858 438 807 489 868 351 823 396 862 338 823 377 855 326 820 361 846 316 814 348 839 303 804 338 830 294 794 329 823 281 788 316 814 271 785 300
% 
\special{pn 4}%
\special{pa 871 367}%
\special{pa 810 428}%
\special{fp}%
\special{pa 874 383}%
\special{pa 791 466}%
\special{fp}%
\special{pa 871 406}%
\special{pa 798 479}%
\special{fp}%
\special{pa 858 438}%
\special{pa 807 489}%
\special{fp}%
\special{pa 868 351}%
\special{pa 823 396}%
\special{fp}%
\special{pa 862 338}%
\special{pa 823 377}%
\special{fp}%
\special{pa 855 326}%
\special{pa 820 361}%
\special{fp}%
\special{pa 846 316}%
\special{pa 814 348}%
\special{fp}%
\special{pa 839 303}%
\special{pa 804 338}%
\special{fp}%
\special{pa 830 294}%
\special{pa 794 329}%
\special{fp}%
\special{pa 823 281}%
\special{pa 788 316}%
\special{fp}%
\special{pa 814 271}%
\special{pa 785 300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 1006 367 961 412 1006 386 967 425 1012 399 974 438 1018 412 980 450 1028 422 986 463 1038 431 996 473 1050 438 1002 486 1047 460 1012 495 1022 332 958 396 1041 294 954 380 1034 281 958 358 1025 271 970 326 1015 262 1002 274
% 
\special{pn 4}%
\special{pa 1006 367}%
\special{pa 961 412}%
\special{fp}%
\special{pa 1006 386}%
\special{pa 967 425}%
\special{fp}%
\special{pa 1012 399}%
\special{pa 974 438}%
\special{fp}%
\special{pa 1018 412}%
\special{pa 980 450}%
\special{fp}%
\special{pa 1028 422}%
\special{pa 986 463}%
\special{fp}%
\special{pa 1038 431}%
\special{pa 996 473}%
\special{fp}%
\special{pa 1050 438}%
\special{pa 1002 486}%
\special{fp}%
\special{pa 1047 460}%
\special{pa 1012 495}%
\special{fp}%
\special{pa 1022 332}%
\special{pa 958 396}%
\special{fp}%
\special{pa 1041 294}%
\special{pa 954 380}%
\special{fp}%
\special{pa 1034 281}%
\special{pa 958 358}%
\special{fp}%
\special{pa 1025 271}%
\special{pa 970 326}%
\special{fp}%
\special{pa 1015 262}%
\special{pa 1002 274}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1874 268 1794 348 1842 281 1774 348 1813 290 1752 351 1787 297 1736 348 1768 297 1720 345 1749 297 1707 338 1733 294 1691 335 1717 290 1678 329 1704 284 1666 322 1691 278 1653 316 1675 274 1643 306 1883 278 1835 326
% 
\special{pn 4}%
\special{pa 1874 268}%
\special{pa 1794 348}%
\special{fp}%
\special{pa 1842 281}%
\special{pa 1774 348}%
\special{fp}%
\special{pa 1813 290}%
\special{pa 1752 351}%
\special{fp}%
\special{pa 1787 297}%
\special{pa 1736 348}%
\special{fp}%
\special{pa 1768 297}%
\special{pa 1720 345}%
\special{fp}%
\special{pa 1749 297}%
\special{pa 1707 338}%
\special{fp}%
\special{pa 1733 294}%
\special{pa 1691 335}%
\special{fp}%
\special{pa 1717 290}%
\special{pa 1678 329}%
\special{fp}%
\special{pa 1704 284}%
\special{pa 1666 322}%
\special{fp}%
\special{pa 1691 278}%
\special{pa 1653 316}%
\special{fp}%
\special{pa 1675 274}%
\special{pa 1643 306}%
\special{fp}%
\special{pa 1883 278}%
\special{pa 1835 326}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 1851 425 1800 476 1864 431 1816 479 1877 438 1829 486 1890 444 1842 492 1902 450 1858 495 1835 422 1787 470 1822 415 1762 476 1803 415 1720 498 1790 409 1688 511 1771 409 1678 502 1746 415 1666 495 1717 425 1656 486 1678 444 1646 476
% 
\special{pn 4}%
\special{pa 1851 425}%
\special{pa 1800 476}%
\special{fp}%
\special{pa 1864 431}%
\special{pa 1816 479}%
\special{fp}%
\special{pa 1877 438}%
\special{pa 1829 486}%
\special{fp}%
\special{pa 1890 444}%
\special{pa 1842 492}%
\special{fp}%
\special{pa 1902 450}%
\special{pa 1858 495}%
\special{fp}%
\special{pa 1835 422}%
\special{pa 1787 470}%
\special{fp}%
\special{pa 1822 415}%
\special{pa 1762 476}%
\special{fp}%
\special{pa 1803 415}%
\special{pa 1720 498}%
\special{fp}%
\special{pa 1790 409}%
\special{pa 1688 511}%
\special{fp}%
\special{pa 1771 409}%
\special{pa 1678 502}%
\special{fp}%
\special{pa 1746 415}%
\special{pa 1666 495}%
\special{fp}%
\special{pa 1717 425}%
\special{pa 1656 486}%
\special{fp}%
\special{pa 1678 444}%
\special{pa 1646 476}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 94 388 822 353 857 398 831 363 866 408 841 369 879 414 854 376 892 424 863 382 905 430 876 388 918 433 892 388 937 440 905 388 956 443 921 388 975 443 940 379 1004 443 959 267 1135 312 1071 248 1135 283 1081 228 1135 264 1081 212 1132 244 1081 200 1126 225 1081 184 1122 212 1074 171 1116 200 1068 161 1106 187 1062 148 1100 174 1055 139 1090 164 1046 129 1081 155 1036 120 1071 145 1026 110 1062 139 1014 100 1052 132 1001 94 1039 129 985 88 1026 126 969 81 1014 126 950 78 998 126 930 75 982 132 905 72 966 155 863 72 946 235 764 72 927 209 770 78 902 180 780 88 873 254 764 171 847 273 764 212 825 289 767 238 818 305 770 257 818 321 774 276 818 334 780 292 822 347 786 308 825 360 793 321 831 369 802 334 838 379 812 344 847 443 978 286 1135 433 1007 315 1126 417 1042 350 1110
% 
\special{pn 4}%
\special{pa 388 822}%
\special{pa 353 857}%
\special{fp}%
\special{pa 398 831}%
\special{pa 363 866}%
\special{fp}%
\special{pa 408 841}%
\special{pa 369 879}%
\special{fp}%
\special{pa 414 854}%
\special{pa 376 892}%
\special{fp}%
\special{pa 424 863}%
\special{pa 382 905}%
\special{fp}%
\special{pa 430 876}%
\special{pa 388 918}%
\special{fp}%
\special{pa 433 892}%
\special{pa 388 937}%
\special{fp}%
\special{pa 440 905}%
\special{pa 388 956}%
\special{fp}%
\special{pa 443 921}%
\special{pa 388 975}%
\special{fp}%
\special{pa 443 940}%
\special{pa 379 1004}%
\special{fp}%
\special{pa 443 959}%
\special{pa 267 1135}%
\special{fp}%
\special{pa 312 1071}%
\special{pa 248 1135}%
\special{fp}%
\special{pa 283 1081}%
\special{pa 228 1135}%
\special{fp}%
\special{pa 264 1081}%
\special{pa 212 1132}%
\special{fp}%
\special{pa 244 1081}%
\special{pa 200 1126}%
\special{fp}%
\special{pa 225 1081}%
\special{pa 184 1122}%
\special{fp}%
\special{pa 212 1074}%
\special{pa 171 1116}%
\special{fp}%
\special{pa 200 1068}%
\special{pa 161 1106}%
\special{fp}%
\special{pa 187 1062}%
\special{pa 148 1100}%
\special{fp}%
\special{pa 174 1055}%
\special{pa 139 1090}%
\special{fp}%
\special{pa 164 1046}%
\special{pa 129 1081}%
\special{fp}%
\special{pa 155 1036}%
\special{pa 120 1071}%
\special{fp}%
\special{pa 145 1026}%
\special{pa 110 1062}%
\special{fp}%
\special{pa 139 1014}%
\special{pa 100 1052}%
\special{fp}%
\special{pa 132 1001}%
\special{pa 94 1039}%
\special{fp}%
\special{pa 129 985}%
\special{pa 88 1026}%
\special{fp}%
\special{pa 126 969}%
\special{pa 81 1014}%
\special{fp}%
\special{pa 126 950}%
\special{pa 78 998}%
\special{fp}%
\special{pa 126 930}%
\special{pa 75 982}%
\special{fp}%
\special{pa 132 905}%
\special{pa 72 966}%
\special{fp}%
\special{pa 155 863}%
\special{pa 72 946}%
\special{fp}%
\special{pa 235 764}%
\special{pa 72 927}%
\special{fp}%
\special{pa 209 770}%
\special{pa 78 902}%
\special{fp}%
\special{pa 180 780}%
\special{pa 88 873}%
\special{fp}%
\special{pa 254 764}%
\special{pa 171 847}%
\special{fp}%
\special{pa 273 764}%
\special{pa 212 825}%
\special{fp}%
\special{pa 289 767}%
\special{pa 238 818}%
\special{fp}%
\special{pa 305 770}%
\special{pa 257 818}%
\special{fp}%
\special{pa 321 774}%
\special{pa 276 818}%
\special{fp}%
\special{pa 334 780}%
\special{pa 292 822}%
\special{fp}%
\special{pa 347 786}%
\special{pa 308 825}%
\special{fp}%
\special{pa 360 793}%
\special{pa 321 831}%
\special{fp}%
\special{pa 369 802}%
\special{pa 334 838}%
\special{fp}%
\special{pa 379 812}%
\special{pa 344 847}%
\special{fp}%
\special{pa 443 978}%
\special{pa 286 1135}%
\special{fp}%
\special{pa 433 1007}%
\special{pa 315 1126}%
\special{fp}%
\special{pa 417 1042}%
\special{pa 350 1110}%
\special{fp}%
\end{picture}}%


==> Lieaction8.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.4000,8.0000)(3.2000,-10.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 600 2400 200 2400 200 2400 200
% 
\special{pn 13}%
\special{ar 1800 600 600 400 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 600 1650 600 1650 600 1650 600
% 
\special{pn 13}%
\special{ar 1500 600 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 600 2250 600 2250 600 2250 600
% 
\special{pn 13}%
\special{ar 2100 600 150 150 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1500 750 2100 750
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 750 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 750 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2099 596 2300 847 2099 646 2099 546
% 
\special{pn 8}%
\special{ar 2099 596 201 251 4.7123890 1.5707963}%
% SPLINE 2 0 3 0 Black White  
% 3 2099 847 2049 847 1798 596
% 
\special{pn 8}%
\special{pa 2099 847}%
\special{pa 2067 848}%
\special{pa 2036 845}%
\special{pa 2007 838}%
\special{pa 1980 825}%
\special{pa 1955 809}%
\special{pa 1931 789}%
\special{pa 1909 765}%
\special{pa 1888 739}%
\special{pa 1867 711}%
\special{pa 1848 681}%
\special{pa 1829 650}%
\special{pa 1810 617}%
\special{pa 1798 596}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2099 345 2049 345 1798 596
% 
\special{pn 8}%
\special{pa 2099 345}%
\special{pa 2067 344}%
\special{pa 2036 347}%
\special{pa 2007 354}%
\special{pa 1980 367}%
\special{pa 1955 383}%
\special{pa 1931 403}%
\special{pa 1909 427}%
\special{pa 1888 453}%
\special{pa 1867 481}%
\special{pa 1848 511}%
\special{pa 1829 542}%
\special{pa 1810 575}%
\special{pa 1798 596}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1496 345 1546 345 1798 596
% 
\special{pn 8}%
\special{pa 1496 345}%
\special{pa 1528 344}%
\special{pa 1559 347}%
\special{pa 1588 354}%
\special{pa 1615 366}%
\special{pa 1640 383}%
\special{pa 1664 403}%
\special{pa 1686 426}%
\special{pa 1708 452}%
\special{pa 1728 481}%
\special{pa 1748 511}%
\special{pa 1767 542}%
\special{pa 1785 574}%
\special{pa 1798 596}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3360 600 3960 200 3960 200 3960 200
% 
\special{pn 13}%
\special{ar 3360 600 600 400 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3060 600 3210 600 3210 600 3210 600
% 
\special{pn 13}%
\special{ar 3060 600 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3660 600 3810 600 3810 600 3810 600
% 
\special{pn 13}%
\special{ar 3660 600 150 150 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3360 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3360 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3060 750 3660 750
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3060 750 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3660 750 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3056 596 2855 847 3056 546 3056 646
% 
\special{pn 8}%
\special{ar 3056 596 201 251 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3659 596 3860 847 3659 646 3659 546
% 
\special{pn 8}%
\special{ar 3659 596 201 251 4.7123890 1.5707963}%
% SPLINE 2 0 3 0 Black White  
% 3 3659 847 3609 847 3358 596
% 
\special{pn 8}%
\special{pa 3659 847}%
\special{pa 3627 848}%
\special{pa 3596 845}%
\special{pa 3567 838}%
\special{pa 3540 825}%
\special{pa 3515 809}%
\special{pa 3491 789}%
\special{pa 3469 765}%
\special{pa 3448 739}%
\special{pa 3427 711}%
\special{pa 3408 681}%
\special{pa 3389 650}%
\special{pa 3370 617}%
\special{pa 3358 596}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3659 345 3609 345 3358 596
% 
\special{pn 8}%
\special{pa 3659 345}%
\special{pa 3627 344}%
\special{pa 3596 347}%
\special{pa 3567 354}%
\special{pa 3540 367}%
\special{pa 3515 383}%
\special{pa 3491 403}%
\special{pa 3469 427}%
\special{pa 3448 453}%
\special{pa 3427 481}%
\special{pa 3408 511}%
\special{pa 3389 542}%
\special{pa 3370 575}%
\special{pa 3358 596}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3056 345 3106 345 3358 596
% 
\special{pn 8}%
\special{pa 3056 345}%
\special{pa 3088 344}%
\special{pa 3119 347}%
\special{pa 3148 354}%
\special{pa 3175 366}%
\special{pa 3200 383}%
\special{pa 3224 403}%
\special{pa 3246 426}%
\special{pa 3268 452}%
\special{pa 3288 481}%
\special{pa 3308 511}%
\special{pa 3327 542}%
\special{pa 3345 574}%
\special{pa 3358 596}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 600 1300 344 1500 344 1220 600
% 
\special{pn 8}%
\special{ar 1500 600 200 256 3.1415927 4.7123890}%
% SPLINE 2 0 3 0 Black White  
% 5 1300 600 1300 680 1360 760 1480 800 1500 752
% 
\special{pn 8}%
\special{pa 1300 600}%
\special{pa 1297 633}%
\special{pa 1297 665}%
\special{pa 1305 694}%
\special{pa 1320 720}%
\special{pa 1342 745}%
\special{pa 1372 769}%
\special{pa 1405 791}%
\special{pa 1439 805}%
\special{pa 1467 807}%
\special{pa 1487 791}%
\special{pa 1498 759}%
\special{pa 1500 752}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 1800 596 1760 676 1720 756 1680 876 1800 998
% 
\special{pn 8}%
\special{pa 1800 596}%
\special{pa 1786 625}%
\special{pa 1771 653}%
\special{pa 1757 682}%
\special{pa 1743 710}%
\special{pa 1729 739}%
\special{pa 1714 768}%
\special{pa 1698 799}%
\special{pa 1686 830}%
\special{pa 1680 861}%
\special{pa 1683 888}%
\special{pa 1695 914}%
\special{pa 1715 937}%
\special{pa 1742 959}%
\special{pa 1772 980}%
\special{pa 1800 998}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 3358 598 3318 678 3278 758 3120 800 3060 752
% 
\special{pn 8}%
\special{pa 3358 598}%
\special{pa 3343 626}%
\special{pa 3328 655}%
\special{pa 3316 684}%
\special{pa 3304 714}%
\special{pa 3289 743}%
\special{pa 3269 768}%
\special{pa 3241 788}%
\special{pa 3209 801}%
\special{pa 3175 808}%
\special{pa 3142 806}%
\special{pa 3111 796}%
\special{pa 3086 777}%
\special{pa 3062 754}%
\special{pa 3060 752}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3052 846 3120 856 3360 1000
% 
\special{pn 8}%
\special{pa 3052 846}%
\special{pa 3084 850}%
\special{pa 3115 855}%
\special{pa 3146 863}%
\special{pa 3175 874}%
\special{pa 3204 888}%
\special{pa 3231 903}%
\special{pa 3258 921}%
\special{pa 3285 940}%
\special{pa 3311 960}%
\special{pa 3337 981}%
\special{pa 3360 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1924 408 1918 452 1924 408 1885 429
% 
\special{pn 8}%
\special{pa 1924 408}%
\special{pa 1918 452}%
\special{fp}%
\special{pa 1924 408}%
\special{pa 1885 429}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1500 346 1540 326 1500 346 1540 366
% 
\special{pn 8}%
\special{pa 1500 346}%
\special{pa 1540 326}%
\special{fp}%
\special{pa 1500 346}%
\special{pa 1540 366}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3080 346 3040 326 3080 346 3040 366
% 
\special{pn 8}%
\special{pa 3080 346}%
\special{pa 3040 326}%
\special{fp}%
\special{pa 3080 346}%
\special{pa 3040 366}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3458 442 3464 398 3458 442 3497 421
% 
\special{pn 8}%
\special{pa 3458 442}%
\special{pa 3464 398}%
\special{fp}%
\special{pa 3458 442}%
\special{pa 3497 421}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2520 600 2520 650 2 0 0 0
% $-$
\put(25.2000,-6.5000){\makebox(0,0)[lb]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 320 600 320 650 2 0 0 0
% $\sigma( \lvert\!\lvert \gamma \rvert\!\rvert)(r_1)=$
\put(3.2000,-6.5000){\makebox(0,0)[lb]{$\sigma( \lvert\!\lvert \gamma \rvert\!\rvert)(r_1)=$}}%
\end{picture}}%


==> alphabeta.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.0000,3.7200)(4.0000,-8.0000)%
% LINE 1 0 3 0 Black White  
% 2 400 800 1400 800
% 
\special{pn 13}%
\special{pa 400 800}%
\special{pa 1400 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 900 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 900 800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 900 800 700 640
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 700 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 900 800 1100 640
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 1100 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 900 800 820 600
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 820 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 900 800 980 600
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 980 600}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 5 820 600 780 520 740 440 580 480 700 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 820 600}%
\special{pa 816 593}%
\special{fp}%
\special{pa 797 559}%
\special{pa 794 551}%
\special{fp}%
\special{pa 779 516}%
\special{pa 776 508}%
\special{fp}%
\special{pa 762 472}%
\special{pa 759 465}%
\special{fp}%
\special{pa 733 437}%
\special{pa 726 433}%
\special{fp}%
\special{pa 688 429}%
\special{pa 679 430}%
\special{fp}%
\special{pa 642 440}%
\special{pa 634 442}%
\special{fp}%
\special{pa 600 460}%
\special{pa 593 465}%
\special{fp}%
\special{pa 575 498}%
\special{pa 574 506}%
\special{fp}%
\special{pa 589 541}%
\special{pa 594 548}%
\special{fp}%
\special{pa 621 576}%
\special{pa 627 581}%
\special{fp}%
\special{pa 656 606}%
\special{pa 663 611}%
\special{fp}%
\special{pa 693 635}%
\special{pa 700 640}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 5 980 600 1020 520 1060 440 1220 480 1100 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 980 600}%
\special{pa 984 593}%
\special{fp}%
\special{pa 1003 559}%
\special{pa 1006 551}%
\special{fp}%
\special{pa 1021 516}%
\special{pa 1024 508}%
\special{fp}%
\special{pa 1038 472}%
\special{pa 1041 465}%
\special{fp}%
\special{pa 1067 437}%
\special{pa 1074 433}%
\special{fp}%
\special{pa 1112 429}%
\special{pa 1121 430}%
\special{fp}%
\special{pa 1158 440}%
\special{pa 1166 442}%
\special{fp}%
\special{pa 1200 460}%
\special{pa 1207 465}%
\special{fp}%
\special{pa 1225 498}%
\special{pa 1226 506}%
\special{fp}%
\special{pa 1211 541}%
\special{pa 1206 548}%
\special{fp}%
\special{pa 1179 576}%
\special{pa 1173 581}%
\special{fp}%
\special{pa 1144 606}%
\special{pa 1137 611}%
\special{fp}%
\special{pa 1107 635}%
\special{pa 1100 640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 860 900 860 920 2 0 0 0
% $*$
\put(8.6000,-9.2000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 560 700 560 720 2 0 0 0
% $\alpha$
\put(5.6000,-7.2000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1120 740 1120 760 2 0 0 0
% $\beta$
\put(11.2000,-7.6000){\makebox(0,0)[lb]{$\beta$}}%
\end{picture}}%


==> closed_tangle.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(19.8000,4.4000)(1.2000,-5.6000)%
% LINE 1 0 3 0 Black White  
% 2 120 560 920 560
% 
\special{pn 13}%
\special{pa 120 560}%
\special{pa 920 560}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 280 560 760 560 760 560
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 280 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 560 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 266 672 266 692 2 0 0 0
% $\bullet$
\put(2.6600,-6.9200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 746 672 746 692 2 0 0 0
% $*$
\put(7.4600,-6.9200){\makebox(0,0)[lb]{$*$}}%
% LINE 1 0 3 0 Black White  
% 2 1300 560 2100 560
% 
\special{pn 13}%
\special{pa 1300 560}%
\special{pa 2100 560}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 1460 560 1940 560 1940 560
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1460 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1940 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1940 560 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1446 672 1446 692 2 0 0 0
% $\bullet$
\put(14.4600,-6.9200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1926 672 1926 692 2 0 0 0
% $*$
\put(19.2600,-6.9200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 280 560 280 400 760 560 760 400
% 
\special{pn 8}%
\special{pa 280 560}%
\special{pa 280 400}%
\special{fp}%
\special{pa 760 560}%
\special{pa 760 400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 520 400 760 400 760 400 280 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 280 400}%
\special{pa 280 392}%
\special{fp}%
\special{pa 284 354}%
\special{pa 286 346}%
\special{fp}%
\special{pa 298 309}%
\special{pa 301 301}%
\special{fp}%
\special{pa 320 268}%
\special{pa 324 261}%
\special{fp}%
\special{pa 349 232}%
\special{pa 355 226}%
\special{fp}%
\special{pa 384 202}%
\special{pa 391 197}%
\special{fp}%
\special{pa 425 180}%
\special{pa 433 176}%
\special{fp}%
\special{pa 470 165}%
\special{pa 478 164}%
\special{fp}%
\special{pa 516 160}%
\special{pa 524 160}%
\special{fp}%
\special{pa 562 164}%
\special{pa 570 166}%
\special{fp}%
\special{pa 607 176}%
\special{pa 615 179}%
\special{fp}%
\special{pa 649 197}%
\special{pa 656 202}%
\special{fp}%
\special{pa 685 226}%
\special{pa 691 232}%
\special{fp}%
\special{pa 716 261}%
\special{pa 720 268}%
\special{fp}%
\special{pa 739 302}%
\special{pa 742 309}%
\special{fp}%
\special{pa 754 346}%
\special{pa 755 354}%
\special{fp}%
\special{pa 760 392}%
\special{pa 760 400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1700 400 1940 400 1940 400 1460 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1460 400}%
\special{pa 1460 392}%
\special{fp}%
\special{pa 1464 356}%
\special{pa 1466 348}%
\special{fp}%
\special{pa 1476 314}%
\special{pa 1479 307}%
\special{fp}%
\special{pa 1495 275}%
\special{pa 1499 269}%
\special{fp}%
\special{pa 1521 240}%
\special{pa 1527 234}%
\special{fp}%
\special{pa 1554 209}%
\special{pa 1560 205}%
\special{fp}%
\special{pa 1591 186}%
\special{pa 1597 183}%
\special{fp}%
\special{pa 1630 170}%
\special{pa 1638 168}%
\special{fp}%
\special{pa 1673 162}%
\special{pa 1681 161}%
\special{fp}%
\special{pa 1718 161}%
\special{pa 1726 161}%
\special{fp}%
\special{pa 1762 168}%
\special{pa 1769 170}%
\special{fp}%
\special{pa 1802 183}%
\special{pa 1809 186}%
\special{fp}%
\special{pa 1840 205}%
\special{pa 1846 209}%
\special{fp}%
\special{pa 1873 234}%
\special{pa 1879 240}%
\special{fp}%
\special{pa 1901 269}%
\special{pa 1905 275}%
\special{fp}%
\special{pa 1921 307}%
\special{pa 1924 314}%
\special{fp}%
\special{pa 1934 348}%
\special{pa 1936 356}%
\special{fp}%
\special{pa 1940 392}%
\special{pa 1940 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 1460 400 1460 440 1940 440 1940 400 1940 400 1940 400
% 
\special{pn 8}%
\special{pa 1460 400}%
\special{pa 1460 440}%
\special{fp}%
\special{pa 1940 440}%
\special{pa 1940 400}%
\special{fp}%
\special{pa 1940 400}%
\special{pa 1940 400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 440 1940 520 1460 440 1940 440
% 
\special{pn 8}%
\special{ar 1700 440 240 80 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 400 380 400 400 2 0 0 0
% $T$
\put(4.0000,-4.0000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0 Black White  
% 4 1580 380 1580 400 2 0 0 0
% $\lvert T \rvert$
\put(15.8000,-4.0000){\makebox(0,0)[lb]{$\lvert T \rvert$}}%
% LINE 2 0 3 0 Black White  
% 4 520 160 480 120 520 160 480 200
% 
\special{pn 8}%
\special{pa 520 160}%
\special{pa 480 120}%
\special{fp}%
\special{pa 520 160}%
\special{pa 480 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1720 160 1680 120 1720 160 1680 200
% 
\special{pn 8}%
\special{pa 1720 160}%
\special{pa 1680 120}%
\special{fp}%
\special{pa 1720 160}%
\special{pa 1680 200}%
\special{fp}%
\end{picture}}%


==> definition_nu.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.0000,5.0000)(3.2000,-6.0000)%
% STR 2 0 3 0 Black White  
% 4 320 300 320 320 2 0 0 0
% $\Sigma$
\put(3.2000,-3.2000){\makebox(0,0)[lb]{$\Sigma$}}%
% LINE 1 0 3 0 Black White  
% 2 520 560 1320 560
% 
\special{pn 13}%
\special{pa 520 560}%
\special{pa 1320 560}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 680 560 1160 560 1160 560
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 680 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1160 560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1160 560 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 666 672 666 692 2 0 0 0
% $\bullet$
\put(6.6600,-6.9200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1146 672 1146 692 2 0 0 0
% $*$
\put(11.4600,-6.9200){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 880 680 880 700 2 0 0 0
% $\nu$
\put(8.8000,-7.0000){\makebox(0,0)[lb]{$\nu$}}%
% LINE 2 0 3 0 Black White  
% 4 960 560 920 520 960 560 920 600
% 
\special{pn 8}%
\special{pa 960 560}%
\special{pa 920 520}%
\special{fp}%
\special{pa 960 560}%
\special{pa 920 600}%
\special{fp}%
% BOX 2 5 1 0 Black Black  
% 2 520 540 900 100
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 520 540}%
\special{pa 900 540}%
\special{pa 900 100}%
\special{pa 520 100}%
\special{pa 520 540}%
\special{ip}%
\special{pn 8}%
\special{pa 520 540}%
\special{pa 900 540}%
\special{pa 900 100}%
\special{pa 520 100}%
\special{pa 520 540}%
\special{ip}%
% BOX 2 5 1 0 Black Black  
% 2 980 540 1320 100
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 980 540}%
\special{pa 1320 540}%
\special{pa 1320 100}%
\special{pa 980 100}%
\special{pa 980 540}%
\special{ip}%
\special{pn 8}%
\special{pa 980 540}%
\special{pa 1320 540}%
\special{pa 1320 100}%
\special{pa 980 100}%
\special{pa 980 540}%
\special{ip}%
% BOX 2 5 1 0 Black Black  
% 2 1000 100 880 500
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1000 100}%
\special{pa 880 100}%
\special{pa 880 500}%
\special{pa 1000 500}%
\special{pa 1000 100}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 100}%
\special{pa 880 100}%
\special{pa 880 500}%
\special{pa 1000 500}%
\special{pa 1000 100}%
\special{ip}%
\end{picture}}%


==> example_F2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.1500,2.7400)(3.6400,-6.2000)%
% STR 2 0 3 0 Black White  
% 4 364 595 364 620 2 0 0 0
% $e($
\put(3.6400,-6.2000){\makebox(0,0)[lb]{$e($}}%
% CIRCLE 2 0 3 0 Black White  
% 4 678 470 678 370 778 470 578 470
% 
\special{pn 8}%
\special{ar 678 470 100 100 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 778 470 778 470 878 470 778 470
% 
\special{pn 8}%
\special{pa 778 470}%
\special{pa 778 470}%
\special{fp}%
\special{pa 878 470}%
\special{pa 778 470}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 978 470 978 370 1078 470 878 470
% 
\special{pn 8}%
\special{ar 978 470 100 100 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 10 1078 470 1128 470 1128 470 1128 620 1128 620 528 620 528 470 528 620 528 470 578 470
% 
\special{pn 8}%
\special{pa 1078 470}%
\special{pa 1128 470}%
\special{fp}%
\special{pa 1128 470}%
\special{pa 1128 620}%
\special{fp}%
\special{pa 1128 620}%
\special{pa 528 620}%
\special{fp}%
\special{pa 528 470}%
\special{pa 528 620}%
\special{fp}%
\special{pa 528 470}%
\special{pa 578 470}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1165 595 1165 620 2 0 0 0
% $)$
\put(11.6500,-6.2000){\makebox(0,0)[lb]{$)$}}%
% STR 2 0 3 0 Black White  
% 4 1298 595 1298 620 2 0 0 0
% $-\, \, e($
\put(12.9800,-6.2000){\makebox(0,0)[lb]{$-\, \, e($}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1776 470 1776 370 1676 470 1876 470
% 
\special{pn 8}%
\special{ar 1776 470 100 100 6.2831853 3.1415927}%
% LINE 2 0 3 0 Black White  
% 12 1876 470 1976 470 2176 470 2226 470 2226 470 2226 620 2226 620 1626 620 1626 620 1626 470 1676 470 1626 470
% 
\special{pn 8}%
\special{pa 1876 470}%
\special{pa 1976 470}%
\special{fp}%
\special{pa 2176 470}%
\special{pa 2226 470}%
\special{fp}%
\special{pa 2226 470}%
\special{pa 2226 620}%
\special{fp}%
\special{pa 2226 620}%
\special{pa 1626 620}%
\special{fp}%
\special{pa 1626 620}%
\special{pa 1626 470}%
\special{fp}%
\special{pa 1676 470}%
\special{pa 1626 470}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2076 470 2076 370 2176 470 1976 470
% 
\special{pn 8}%
\special{ar 2076 470 100 100 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2264 595 2264 620 2 0 0 0
% $)$
\put(22.6400,-6.2000){\makebox(0,0)[lb]{$)$}}%
% STR 2 0 3 0 Black White  
% 4 2399 595 2399 620 2 0 0 0
% $-\, \, e($
\put(23.9900,-6.2000){\makebox(0,0)[lb]{$-\, \, e($}}%
% LINE 2 0 3 0 Black White  
% 12 2726 470 2776 470 2726 470 2726 620 2726 620 3326 620 3326 620 3326 470 3276 470 3326 470 3076 470 2976 470
% 
\special{pn 8}%
\special{pa 2726 470}%
\special{pa 2776 470}%
\special{fp}%
\special{pa 2726 470}%
\special{pa 2726 620}%
\special{fp}%
\special{pa 2726 620}%
\special{pa 3326 620}%
\special{fp}%
\special{pa 3326 620}%
\special{pa 3326 470}%
\special{fp}%
\special{pa 3276 470}%
\special{pa 3326 470}%
\special{fp}%
\special{pa 3076 470}%
\special{pa 2976 470}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2876 470 2876 570 2976 470 2776 470
% 
\special{pn 8}%
\special{ar 2876 470 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3176 470 3176 570 3076 470 3276 470
% 
\special{pn 8}%
\special{ar 3176 470 100 100 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 3364 595 3364 620 2 0 0 0
% $)$
\put(33.6400,-6.2000){\makebox(0,0)[lb]{$)$}}%
% STR 2 0 3 0 Black White  
% 4 3507 595 3507 620 2 0 0 0
% $+\, \, e($
\put(35.0700,-6.2000){\makebox(0,0)[lb]{$+\, \, e($}}%
% LINE 2 0 3 0 Black White  
% 12 3891 470 3841 470 3841 470 3841 620 3841 620 4441 620 4441 620 4441 470 4441 470 4391 470 4191 470 4091 470
% 
\special{pn 8}%
\special{pa 3891 470}%
\special{pa 3841 470}%
\special{fp}%
\special{pa 3841 470}%
\special{pa 3841 620}%
\special{fp}%
\special{pa 3841 620}%
\special{pa 4441 620}%
\special{fp}%
\special{pa 4441 620}%
\special{pa 4441 470}%
\special{fp}%
\special{pa 4441 470}%
\special{pa 4391 470}%
\special{fp}%
\special{pa 4191 470}%
\special{pa 4091 470}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 470 4091 470 3891 470 4091 470
% 
\special{pn 8}%
\special{ar 3991 470 100 100 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4291 470 4191 470 4191 470 4391 470
% 
\special{pn 8}%
\special{ar 4291 470 100 100 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 4479 595 4479 620 2 0 0 0
% $)$
\put(44.7900,-6.2000){\makebox(0,0)[lb]{$)$}}%
% LINE 2 0 3 0 Black White  
% 4 2098 372 2050 348 2098 372 2050 396
% 
\special{pn 8}%
\special{pa 2098 372}%
\special{pa 2050 348}%
\special{fp}%
\special{pa 2098 372}%
\special{pa 2050 396}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2892 370 2844 346 2892 370 2844 394
% 
\special{pn 8}%
\special{pa 2892 370}%
\special{pa 2844 346}%
\special{fp}%
\special{pa 2892 370}%
\special{pa 2844 394}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1792 568 1744 544 1792 568 1744 592
% 
\special{pn 8}%
\special{pa 1792 568}%
\special{pa 1744 544}%
\special{fp}%
\special{pa 1792 568}%
\special{pa 1744 592}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3196 568 3148 544 3196 568 3148 592
% 
\special{pn 8}%
\special{pa 3196 568}%
\special{pa 3148 544}%
\special{fp}%
\special{pa 3196 568}%
\special{pa 3148 592}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4306 568 4258 544 4306 568 4258 592
% 
\special{pn 8}%
\special{pa 4306 568}%
\special{pa 4258 544}%
\special{fp}%
\special{pa 4306 568}%
\special{pa 4258 592}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4006 568 3958 544 4006 568 3958 592
% 
\special{pn 8}%
\special{pa 4006 568}%
\special{pa 3958 544}%
\special{fp}%
\special{pa 4006 568}%
\special{pa 3958 592}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 697 372 649 348 697 372 649 396
% 
\special{pn 8}%
\special{pa 697 372}%
\special{pa 649 348}%
\special{fp}%
\special{pa 697 372}%
\special{pa 649 396}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 997 372 949 348 997 372 949 396
% 
\special{pn 8}%
\special{pa 997 372}%
\special{pa 949 348}%
\special{fp}%
\special{pa 997 372}%
\special{pa 949 396}%
\special{fp}%
\end{picture}}%


==> fundamental_r1234.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.0000,12.1700)(2.0000,-14.1700)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1100 800 2000 200 2000 200 2000 200
% 
\special{pn 13}%
\special{ar 1100 800 900 600 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 800 875 800 875 800 875 800
% 
\special{pn 13}%
\special{ar 650 800 225 225 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1550 800 1775 800 1775 800 1775 800
% 
\special{pn 13}%
\special{ar 1550 800 225 225 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1100 1400 650 1025
% 
\special{pn 8}%
\special{pa 1100 1400}%
\special{pa 650 1025}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1100 1400 1550 1025 1550 1025 1550 1025
% 
\special{pn 8}%
\special{pa 1100 1400}%
\special{pa 1550 1025}%
\special{fp}%
\special{pa 1550 1025}%
\special{pa 1550 1025}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 1362 1175 1362 1175 1288 1175 1362 1175 1362 1250 1362 1250
% 
\special{pn 8}%
\special{pa 1362 1175}%
\special{pa 1362 1175}%
\special{fp}%
\special{pa 1288 1175}%
\special{pa 1362 1175}%
\special{fp}%
\special{pa 1362 1250}%
\special{pa 1362 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1362 1250 1362 1175
% 
\special{pn 8}%
\special{pa 1362 1250}%
\special{pa 1362 1175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 838 1175 838 1258 838 1182 912 1182 912 1182 912 1182
% 
\special{pn 8}%
\special{pa 838 1175}%
\special{pa 838 1258}%
\special{fp}%
\special{pa 838 1182}%
\special{pa 912 1182}%
\special{fp}%
\special{pa 912 1182}%
\special{pa 912 1182}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 638 1212 638 1250 2 0 0 0
% $r_1$
\put(6.3800,-12.5000){\makebox(0,0)[lb]{$r_1$}}%
% STR 2 0 3 0 Black White  
% 4 1439 1212 1439 1250 2 0 0 0
% $r_2$
\put(14.3900,-12.5000){\makebox(0,0)[lb]{$r_2$}}%
% STR 2 0 3 0 Black White  
% 4 864 462 864 500 2 0 0 0
% $r_3$
\put(8.6400,-5.0000){\makebox(0,0)[lb]{$r_3$}}%
% STR 2 0 3 0 Black White  
% 4 1214 462 1214 500 2 0 0 0
% $r_4$
\put(12.1400,-5.0000){\makebox(0,0)[lb]{$r_4$}}%
% DOT 0 0 3 0 Black White  
% 1 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 650 1025 1550 1025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 650 1025 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1550 1025 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 650 800 312 462 650 462 425 800
% 
\special{pn 8}%
\special{ar 650 800 338 338 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1550 800 1212 462 1550 462 1325 800
% 
\special{pn 8}%
\special{ar 1550 800 338 338 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1550 800 1888 462 1775 800 1550 462
% 
\special{pn 8}%
\special{ar 1550 800 338 338 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 650 800 988 462 875 800 650 462
% 
\special{pn 8}%
\special{ar 650 800 338 338 4.7123890 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 4 312 792 312 868 425 1062 650 1025
% 
\special{pn 8}%
\special{pa 312 792}%
\special{pa 311 824}%
\special{pa 311 856}%
\special{pa 315 889}%
\special{pa 323 923}%
\special{pa 335 956}%
\special{pa 350 987}%
\special{pa 369 1015}%
\special{pa 391 1039}%
\special{pa 415 1057}%
\special{pa 441 1068}%
\special{pa 470 1073}%
\special{pa 500 1072}%
\special{pa 532 1066}%
\special{pa 565 1057}%
\special{pa 598 1045}%
\special{pa 632 1032}%
\special{pa 650 1025}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1212 792 1212 868 1325 1062 1550 1025
% 
\special{pn 8}%
\special{pa 1212 792}%
\special{pa 1211 824}%
\special{pa 1211 856}%
\special{pa 1215 889}%
\special{pa 1223 923}%
\special{pa 1235 956}%
\special{pa 1250 987}%
\special{pa 1269 1015}%
\special{pa 1291 1039}%
\special{pa 1315 1057}%
\special{pa 1341 1068}%
\special{pa 1370 1073}%
\special{pa 1400 1072}%
\special{pa 1432 1066}%
\special{pa 1465 1057}%
\special{pa 1498 1045}%
\special{pa 1532 1032}%
\special{pa 1550 1025}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1888 792 1888 868 1775 1062 1550 1025
% 
\special{pn 8}%
\special{pa 1888 792}%
\special{pa 1889 824}%
\special{pa 1889 856}%
\special{pa 1885 889}%
\special{pa 1877 923}%
\special{pa 1865 956}%
\special{pa 1850 987}%
\special{pa 1831 1015}%
\special{pa 1809 1039}%
\special{pa 1785 1057}%
\special{pa 1759 1068}%
\special{pa 1730 1073}%
\special{pa 1700 1072}%
\special{pa 1668 1066}%
\special{pa 1635 1057}%
\special{pa 1602 1045}%
\special{pa 1568 1032}%
\special{pa 1550 1025}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 988 792 988 868 875 1062 650 1025
% 
\special{pn 8}%
\special{pa 988 792}%
\special{pa 989 824}%
\special{pa 989 856}%
\special{pa 985 889}%
\special{pa 977 923}%
\special{pa 965 956}%
\special{pa 950 987}%
\special{pa 931 1015}%
\special{pa 909 1039}%
\special{pa 885 1057}%
\special{pa 859 1068}%
\special{pa 830 1073}%
\special{pa 800 1072}%
\special{pa 768 1066}%
\special{pa 735 1057}%
\special{pa 702 1045}%
\special{pa 668 1032}%
\special{pa 650 1025}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 312 792 350 868 312 792 275 868
% 
\special{pn 8}%
\special{pa 312 792}%
\special{pa 350 868}%
\special{fp}%
\special{pa 312 792}%
\special{pa 275 868}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1212 792 1250 868 1212 792 1175 868
% 
\special{pn 8}%
\special{pa 1212 792}%
\special{pa 1250 868}%
\special{fp}%
\special{pa 1212 792}%
\special{pa 1175 868}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 602 950 602 988 2 0 0 0
% $*_1$
\put(6.0200,-9.8800){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White  
% 4 1500 947 1500 985 2 0 0 0
% $*_2$
\put(15.0000,-9.8500){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White  
% 4 1062 1525 1062 1562 2 0 0 0
% $*_0$
\put(10.6200,-15.6200){\makebox(0,0)[lb]{$*_0$}}%
\end{picture}}%


==> fundamental_r5infty.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.0000,12.0000)(2.0000,-14.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1100 800 2000 200 2000 200 2000 200
% 
\special{pn 13}%
\special{ar 1100 800 900 600 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 800 875 800 875 800 875 800
% 
\special{pn 13}%
\special{ar 650 800 225 225 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1550 800 1775 800 1775 800 1775 800
% 
\special{pn 13}%
\special{ar 1550 800 225 225 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 972 1160 972 1198 2 0 0 0
% $\gamma$
\put(9.7200,-11.9800){\makebox(0,0)[lb]{$\gamma$}}%
% DOT 0 0 3 0 Black White  
% 1 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 650 1025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 650 1025 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1550 1025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1550 1025 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 650 800 350 1175 650 725 650 875
% 
\special{pn 8}%
\special{ar 650 800 300 375 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1550 800 1850 1175 1550 875 1550 725
% 
\special{pn 8}%
\special{ar 1550 800 300 375 4.7123890 1.5707963}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 1175 1475 1175 1100 800
% 
\special{pn 8}%
\special{pa 1550 1175}%
\special{pa 1518 1176}%
\special{pa 1486 1176}%
\special{pa 1455 1172}%
\special{pa 1426 1166}%
\special{pa 1398 1156}%
\special{pa 1371 1143}%
\special{pa 1346 1127}%
\special{pa 1322 1108}%
\special{pa 1298 1087}%
\special{pa 1276 1065}%
\special{pa 1254 1040}%
\special{pa 1233 1013}%
\special{pa 1213 985}%
\special{pa 1193 956}%
\special{pa 1173 925}%
\special{pa 1154 894}%
\special{pa 1136 862}%
\special{pa 1117 830}%
\special{pa 1100 800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 425 1475 425 1100 800
% 
\special{pn 8}%
\special{pa 1550 425}%
\special{pa 1518 424}%
\special{pa 1486 424}%
\special{pa 1455 428}%
\special{pa 1426 434}%
\special{pa 1398 444}%
\special{pa 1371 457}%
\special{pa 1346 473}%
\special{pa 1322 492}%
\special{pa 1298 513}%
\special{pa 1276 535}%
\special{pa 1254 560}%
\special{pa 1233 587}%
\special{pa 1213 615}%
\special{pa 1193 644}%
\special{pa 1173 675}%
\special{pa 1154 706}%
\special{pa 1136 738}%
\special{pa 1117 770}%
\special{pa 1100 800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 650 425 725 425 1100 800
% 
\special{pn 8}%
\special{pa 650 425}%
\special{pa 682 424}%
\special{pa 714 424}%
\special{pa 745 428}%
\special{pa 774 434}%
\special{pa 802 444}%
\special{pa 829 457}%
\special{pa 854 473}%
\special{pa 878 492}%
\special{pa 902 513}%
\special{pa 924 535}%
\special{pa 946 560}%
\special{pa 967 587}%
\special{pa 987 615}%
\special{pa 1007 644}%
\special{pa 1027 675}%
\special{pa 1046 706}%
\special{pa 1064 738}%
\special{pa 1083 770}%
\special{pa 1100 800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 650 1175 725 1175 1100 800
% 
\special{pn 8}%
\special{pa 650 1175}%
\special{pa 682 1176}%
\special{pa 714 1176}%
\special{pa 745 1172}%
\special{pa 774 1166}%
\special{pa 802 1156}%
\special{pa 829 1143}%
\special{pa 854 1127}%
\special{pa 878 1108}%
\special{pa 902 1087}%
\special{pa 924 1065}%
\special{pa 946 1040}%
\special{pa 967 1013}%
\special{pa 987 985}%
\special{pa 1007 956}%
\special{pa 1027 925}%
\special{pa 1046 894}%
\special{pa 1064 862}%
\special{pa 1083 830}%
\special{pa 1100 800}%
\special{fp}%
\end{picture}}%


==> graphembedding.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.0500,6.0000)(2.0000,-7.0000)%
% LINE 2 0 3 0 Black White  
% 4 200 350 200 350 200 350 400 350
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 200 350}%
\special{fp}%
\special{pa 200 350}%
\special{pa 400 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 350 600 550 600 550 600 550
% 
\special{pn 8}%
\special{ar 600 350 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 800 350 800 350 800 350 1000 350
% 
\special{pn 8}%
\special{pa 800 350}%
\special{pa 800 350}%
\special{fp}%
\special{pa 800 350}%
\special{pa 1000 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 350 1000 350 1000 350 1000 350
% 
\special{pn 8}%
\special{ar 1200 350 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1400 350 1605 350
% 
\special{pn 8}%
\special{pa 1400 350}%
\special{pa 1605 350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1150 100 1200 150 1200 150 1150 200 550 100 600 150 600 150 550 200
% 
\special{pn 8}%
\special{pa 1150 100}%
\special{pa 1200 150}%
\special{fp}%
\special{pa 1200 150}%
\special{pa 1150 200}%
\special{fp}%
\special{pa 550 100}%
\special{pa 600 150}%
\special{fp}%
\special{pa 600 150}%
\special{pa 550 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 12 200 350 200 350 200 350 200 350 200 350 200 650 200 650 1600 650 1600 650 1600 650 1600 650 1600 350
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 200 350}%
\special{fp}%
\special{pa 200 350}%
\special{pa 200 350}%
\special{fp}%
\special{pa 200 350}%
\special{pa 200 650}%
\special{fp}%
\special{pa 200 650}%
\special{pa 1600 650}%
\special{fp}%
\special{pa 1600 650}%
\special{pa 1600 650}%
\special{fp}%
\special{pa 1600 650}%
\special{pa 1600 350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 850 300 850 300 850 300 900 350 900 350 850 400
% 
\special{pn 8}%
\special{pa 850 300}%
\special{pa 850 300}%
\special{fp}%
\special{pa 850 300}%
\special{pa 900 350}%
\special{fp}%
\special{pa 900 350}%
\special{pa 850 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1150 500 1200 550 1200 550 1150 600 550 500 600 550 600 550 550 600
% 
\special{pn 8}%
\special{pa 1150 500}%
\special{pa 1200 550}%
\special{fp}%
\special{pa 1200 550}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 550 500}%
\special{pa 600 550}%
\special{fp}%
\special{pa 600 550}%
\special{pa 550 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 955 605 955 605 955 605 905 650
% 
\special{pn 8}%
\special{pa 955 605}%
\special{pa 955 605}%
\special{fp}%
\special{pa 955 605}%
\special{pa 905 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 910 650 950 700
% 
\special{pn 8}%
\special{pa 910 650}%
\special{pa 950 700}%
\special{fp}%
\end{picture}}%


==> nu_regular.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(8.0000,2.6000)(1.2000,-8.2000)%
% LINE 1 0 3 0 Black White  
% 2 120 800 920 800
% 
\special{pn 13}%
\special{pa 120 800}%
\special{pa 920 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 280 800 760 800 760 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 280 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 266 952 266 972 2 0 0 0
% $\bullet$
\put(2.6600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 746 952 746 972 2 0 0 0
% $*$
\put(7.4600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 520 600 480 560 520 600 480 640
% 
\special{pn 8}%
\special{pa 520 600}%
\special{pa 480 560}%
\special{fp}%
\special{pa 520 600}%
\special{pa 480 640}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 520 760 280 600 720 760 240 760
% 
\special{pn 8}%
\special{ar 520 760 240 160 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 280 800 280 760
% 
\special{pn 8}%
\special{pa 280 800}%
\special{pa 280 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 760 760 760 800
% 
\special{pn 8}%
\special{pa 760 760}%
\special{pa 760 800}%
\special{fp}%
\end{picture}}%


==> regular_fundamental_group.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.6000,5.3200)(1.2000,-8.2000)%
% STR 2 0 3 0 Black White  
% 4 460 550 460 570 2 0 0 0
% $r_1$
\put(4.6000,-5.7000){\makebox(0,0)[lb]{$r_1$}}%
% LINE 1 0 3 0 Black White  
% 2 120 800 920 800
% 
\special{pn 13}%
\special{pa 120 800}%
\special{pa 920 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 280 800 760 800 760 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 280 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 266 952 266 972 2 0 0 0
% $\bullet$
\put(2.6600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 746 952 746 972 2 0 0 0
% $*$
\put(7.4600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 760 800 760 640 280 800 280 640
% 
\special{pn 8}%
\special{pa 760 800}%
\special{pa 760 640}%
\special{fp}%
\special{pa 280 800}%
\special{pa 280 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 520 640 760 640 760 640 280 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 280 640}%
\special{pa 280 632}%
\special{fp}%
\special{pa 284 594}%
\special{pa 287 586}%
\special{fp}%
\special{pa 298 549}%
\special{pa 301 542}%
\special{fp}%
\special{pa 320 508}%
\special{pa 324 501}%
\special{fp}%
\special{pa 349 472}%
\special{pa 355 466}%
\special{fp}%
\special{pa 385 442}%
\special{pa 391 437}%
\special{fp}%
\special{pa 425 419}%
\special{pa 433 416}%
\special{fp}%
\special{pa 470 405}%
\special{pa 478 404}%
\special{fp}%
\special{pa 516 400}%
\special{pa 524 400}%
\special{fp}%
\special{pa 562 404}%
\special{pa 571 405}%
\special{fp}%
\special{pa 607 416}%
\special{pa 615 420}%
\special{fp}%
\special{pa 649 438}%
\special{pa 656 442}%
\special{fp}%
\special{pa 685 466}%
\special{pa 691 472}%
\special{fp}%
\special{pa 716 501}%
\special{pa 720 508}%
\special{fp}%
\special{pa 739 542}%
\special{pa 742 549}%
\special{fp}%
\special{pa 753 586}%
\special{pa 756 594}%
\special{fp}%
\special{pa 760 632}%
\special{pa 760 640}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 800 1800 800
% 
\special{pn 13}%
\special{pa 1000 800}%
\special{pa 1800 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 1160 800 1640 800 1640 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1160 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1640 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1640 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1106 952 1106 972 2 0 0 0
% $\bullet$
\put(11.0600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1626 952 1626 972 2 0 0 0
% $*$
\put(16.2600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 1640 800 1640 640 1160 800 1160 640
% 
\special{pn 8}%
\special{pa 1640 800}%
\special{pa 1640 640}%
\special{fp}%
\special{pa 1160 800}%
\special{pa 1160 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1400 640 1640 640 1640 640 1160 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1160 640}%
\special{pa 1160 632}%
\special{fp}%
\special{pa 1164 596}%
\special{pa 1165 589}%
\special{fp}%
\special{pa 1176 554}%
\special{pa 1179 547}%
\special{fp}%
\special{pa 1195 515}%
\special{pa 1199 508}%
\special{fp}%
\special{pa 1221 480}%
\special{pa 1227 474}%
\special{fp}%
\special{pa 1254 450}%
\special{pa 1260 445}%
\special{fp}%
\special{pa 1291 426}%
\special{pa 1298 423}%
\special{fp}%
\special{pa 1331 410}%
\special{pa 1339 408}%
\special{fp}%
\special{pa 1374 401}%
\special{pa 1382 401}%
\special{fp}%
\special{pa 1418 401}%
\special{pa 1426 401}%
\special{fp}%
\special{pa 1461 408}%
\special{pa 1469 410}%
\special{fp}%
\special{pa 1502 423}%
\special{pa 1509 426}%
\special{fp}%
\special{pa 1540 445}%
\special{pa 1546 450}%
\special{fp}%
\special{pa 1573 474}%
\special{pa 1578 479}%
\special{fp}%
\special{pa 1600 508}%
\special{pa 1605 515}%
\special{fp}%
\special{pa 1621 547}%
\special{pa 1624 554}%
\special{fp}%
\special{pa 1635 589}%
\special{pa 1636 596}%
\special{fp}%
\special{pa 1640 632}%
\special{pa 1640 640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1350 550 1350 570 2 0 0 0
% $r_2$
\put(13.5000,-5.7000){\makebox(0,0)[lb]{$r_2$}}%
% LINE 1 0 3 0 Black White  
% 2 2580 800 3380 800
% 
\special{pn 13}%
\special{pa 2580 800}%
\special{pa 3380 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 2740 800 3220 800 3220 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2740 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3220 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3220 800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3220 800 3220 640 2740 800 2740 640
% 
\special{pn 8}%
\special{pa 3220 800}%
\special{pa 3220 640}%
\special{fp}%
\special{pa 2740 800}%
\special{pa 2740 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3100 720 3060 720 3060 720 3100 680
% 
\special{pn 8}%
\special{ar 3100 720 40 40 4.7123890 3.1415927}%
% CIRCLE 2 2 3 0 Black White  
% 4 2940 640 2660 640 3220 640 2660 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2660 640}%
\special{pa 2660 632}%
\special{fp}%
\special{pa 2663 597}%
\special{pa 2665 590}%
\special{fp}%
\special{pa 2673 557}%
\special{pa 2675 550}%
\special{fp}%
\special{pa 2688 518}%
\special{pa 2692 511}%
\special{fp}%
\special{pa 2709 482}%
\special{pa 2713 477}%
\special{fp}%
\special{pa 2733 452}%
\special{pa 2738 446}%
\special{fp}%
\special{pa 2763 423}%
\special{pa 2769 418}%
\special{fp}%
\special{pa 2798 399}%
\special{pa 2804 395}%
\special{fp}%
\special{pa 2834 381}%
\special{pa 2841 378}%
\special{fp}%
\special{pa 2875 368}%
\special{pa 2882 366}%
\special{fp}%
\special{pa 2917 361}%
\special{pa 2925 360}%
\special{fp}%
\special{pa 2961 361}%
\special{pa 2969 361}%
\special{fp}%
\special{pa 3003 367}%
\special{pa 3011 369}%
\special{fp}%
\special{pa 3044 380}%
\special{pa 3050 383}%
\special{fp}%
\special{pa 3079 397}%
\special{pa 3086 401}%
\special{fp}%
\special{pa 3113 420}%
\special{pa 3119 425}%
\special{fp}%
\special{pa 3143 447}%
\special{pa 3147 452}%
\special{fp}%
\special{pa 3168 477}%
\special{pa 3172 483}%
\special{fp}%
\special{pa 3189 512}%
\special{pa 3192 518}%
\special{fp}%
\special{pa 3205 550}%
\special{pa 3207 557}%
\special{fp}%
\special{pa 3215 589}%
\special{pa 3217 597}%
\special{fp}%
\special{pa 3220 632}%
\special{pa 3220 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2900 640 3060 640 3060 640 2740 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2740 640}%
\special{pa 2740 632}%
\special{fp}%
\special{pa 2746 596}%
\special{pa 2748 589}%
\special{fp}%
\special{pa 2763 558}%
\special{pa 2767 551}%
\special{fp}%
\special{pa 2787 526}%
\special{pa 2793 521}%
\special{fp}%
\special{pa 2818 503}%
\special{pa 2824 499}%
\special{fp}%
\special{pa 2853 487}%
\special{pa 2860 485}%
\special{fp}%
\special{pa 2895 480}%
\special{pa 2904 480}%
\special{fp}%
\special{pa 2939 485}%
\special{pa 2946 487}%
\special{fp}%
\special{pa 2976 499}%
\special{pa 2982 502}%
\special{fp}%
\special{pa 3007 521}%
\special{pa 3012 526}%
\special{fp}%
\special{pa 3033 551}%
\special{pa 3037 557}%
\special{fp}%
\special{pa 3052 589}%
\special{pa 3054 596}%
\special{fp}%
\special{pa 3060 632}%
\special{pa 3060 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 520 400 480 360 520 400 480 440
% 
\special{pn 8}%
\special{pa 520 400}%
\special{pa 480 360}%
\special{fp}%
\special{pa 520 400}%
\special{pa 480 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1400 400 1360 360 1400 400 1360 440
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1360 360}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1360 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2940 360 2900 320 2940 360 2900 400
% 
\special{pn 8}%
\special{pa 2940 360}%
\special{pa 2900 320}%
\special{fp}%
\special{pa 2940 360}%
\special{pa 2900 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2900 480 2860 440 2900 480 2860 520
% 
\special{pn 8}%
\special{pa 2900 480}%
\special{pa 2860 440}%
\special{fp}%
\special{pa 2900 480}%
\special{pa 2860 520}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2686 952 2686 972 2 0 0 0
% $\bullet$
\put(26.8600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3206 952 3206 972 2 0 0 0
% $*$
\put(32.0600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2805 620 2805 640 2 0 0 0
% $r_1$
\put(28.0500,-6.4000){\makebox(0,0)[lb]{$r_1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 420 3150 440 2 0 0 0
% $r_2$
\put(31.5000,-4.4000){\makebox(0,0)[lb]{$r_2$}}%
% STR 2 0 3 0 Black White  
% 4 2070 700 2070 720 2 0 0 0
% $r_1 r_2 :=$
\put(20.7000,-7.2000){\makebox(0,0)[lb]{$r_1 r_2 :=$}}%
% LINE 2 0 3 0 Black White  
% 6 3100 680 2660 680 2660 640 2660 680 3060 640 3060 720
% 
\special{pn 8}%
\special{pa 3100 680}%
\special{pa 2660 680}%
\special{fp}%
\special{pa 2660 640}%
\special{pa 2660 680}%
\special{fp}%
\special{pa 3060 640}%
\special{pa 3060 720}%
\special{fp}%
\end{picture}}%


==> tangle_multiply.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.6000,5.3200)(1.2000,-8.2000)%
% STR 2 0 3 0 Black White  
% 4 435 575 435 595 2 0 0 0
% $T_1$
\put(4.3500,-5.9500){\makebox(0,0)[lb]{$T_1$}}%
% LINE 1 0 3 0 Black White  
% 2 120 800 920 800
% 
\special{pn 13}%
\special{pa 120 800}%
\special{pa 920 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 280 800 760 800 760 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 280 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 760 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 266 952 266 972 2 0 0 0
% $\bullet$
\put(2.6600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 746 952 746 972 2 0 0 0
% $*$
\put(7.4600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 760 800 760 640 280 800 280 640
% 
\special{pn 8}%
\special{pa 760 800}%
\special{pa 760 640}%
\special{fp}%
\special{pa 280 800}%
\special{pa 280 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 520 640 760 640 760 640 280 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 280 640}%
\special{pa 280 632}%
\special{fp}%
\special{pa 284 594}%
\special{pa 287 586}%
\special{fp}%
\special{pa 298 549}%
\special{pa 301 542}%
\special{fp}%
\special{pa 320 508}%
\special{pa 324 501}%
\special{fp}%
\special{pa 349 472}%
\special{pa 355 466}%
\special{fp}%
\special{pa 385 442}%
\special{pa 391 437}%
\special{fp}%
\special{pa 425 419}%
\special{pa 433 416}%
\special{fp}%
\special{pa 470 405}%
\special{pa 478 404}%
\special{fp}%
\special{pa 516 400}%
\special{pa 524 400}%
\special{fp}%
\special{pa 562 404}%
\special{pa 571 405}%
\special{fp}%
\special{pa 607 416}%
\special{pa 615 420}%
\special{fp}%
\special{pa 649 438}%
\special{pa 656 442}%
\special{fp}%
\special{pa 685 466}%
\special{pa 691 472}%
\special{fp}%
\special{pa 716 501}%
\special{pa 720 508}%
\special{fp}%
\special{pa 739 542}%
\special{pa 742 549}%
\special{fp}%
\special{pa 753 586}%
\special{pa 756 594}%
\special{fp}%
\special{pa 760 632}%
\special{pa 760 640}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 800 1800 800
% 
\special{pn 13}%
\special{pa 1000 800}%
\special{pa 1800 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 1160 800 1640 800 1640 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1160 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1640 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1640 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1106 952 1106 972 2 0 0 0
% $\bullet$
\put(11.0600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1626 952 1626 972 2 0 0 0
% $*$
\put(16.2600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 1640 800 1640 640 1160 800 1160 640
% 
\special{pn 8}%
\special{pa 1640 800}%
\special{pa 1640 640}%
\special{fp}%
\special{pa 1160 800}%
\special{pa 1160 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1400 640 1640 640 1640 640 1160 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1160 640}%
\special{pa 1160 632}%
\special{fp}%
\special{pa 1164 596}%
\special{pa 1165 589}%
\special{fp}%
\special{pa 1176 554}%
\special{pa 1179 547}%
\special{fp}%
\special{pa 1195 515}%
\special{pa 1199 508}%
\special{fp}%
\special{pa 1221 480}%
\special{pa 1227 474}%
\special{fp}%
\special{pa 1254 450}%
\special{pa 1260 445}%
\special{fp}%
\special{pa 1291 426}%
\special{pa 1298 423}%
\special{fp}%
\special{pa 1331 410}%
\special{pa 1339 408}%
\special{fp}%
\special{pa 1374 401}%
\special{pa 1382 401}%
\special{fp}%
\special{pa 1418 401}%
\special{pa 1426 401}%
\special{fp}%
\special{pa 1461 408}%
\special{pa 1469 410}%
\special{fp}%
\special{pa 1502 423}%
\special{pa 1509 426}%
\special{fp}%
\special{pa 1540 445}%
\special{pa 1546 450}%
\special{fp}%
\special{pa 1573 474}%
\special{pa 1578 479}%
\special{fp}%
\special{pa 1600 508}%
\special{pa 1605 515}%
\special{fp}%
\special{pa 1621 547}%
\special{pa 1624 554}%
\special{fp}%
\special{pa 1635 589}%
\special{pa 1636 596}%
\special{fp}%
\special{pa 1640 632}%
\special{pa 1640 640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1325 575 1325 595 2 0 0 0
% $T_2$
\put(13.2500,-5.9500){\makebox(0,0)[lb]{$T_2$}}%
% LINE 1 0 3 0 Black White  
% 2 2580 800 3380 800
% 
\special{pn 13}%
\special{pa 2580 800}%
\special{pa 3380 800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 2740 800 3220 800 3220 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2740 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3220 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3220 800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3220 800 3220 640 2740 800 2740 640
% 
\special{pn 8}%
\special{pa 3220 800}%
\special{pa 3220 640}%
\special{fp}%
\special{pa 2740 800}%
\special{pa 2740 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3100 720 3060 720 3060 720 3100 680
% 
\special{pn 8}%
\special{ar 3100 720 40 40 4.7123890 3.1415927}%
% CIRCLE 2 2 3 0 Black White  
% 4 2940 640 2660 640 3220 640 2660 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2660 640}%
\special{pa 2660 632}%
\special{fp}%
\special{pa 2663 597}%
\special{pa 2665 590}%
\special{fp}%
\special{pa 2673 557}%
\special{pa 2675 550}%
\special{fp}%
\special{pa 2688 518}%
\special{pa 2692 511}%
\special{fp}%
\special{pa 2709 482}%
\special{pa 2713 477}%
\special{fp}%
\special{pa 2733 452}%
\special{pa 2738 446}%
\special{fp}%
\special{pa 2763 423}%
\special{pa 2769 418}%
\special{fp}%
\special{pa 2798 399}%
\special{pa 2804 395}%
\special{fp}%
\special{pa 2834 381}%
\special{pa 2841 378}%
\special{fp}%
\special{pa 2875 368}%
\special{pa 2882 366}%
\special{fp}%
\special{pa 2917 361}%
\special{pa 2925 360}%
\special{fp}%
\special{pa 2961 361}%
\special{pa 2969 361}%
\special{fp}%
\special{pa 3003 367}%
\special{pa 3011 369}%
\special{fp}%
\special{pa 3044 380}%
\special{pa 3050 383}%
\special{fp}%
\special{pa 3079 397}%
\special{pa 3086 401}%
\special{fp}%
\special{pa 3113 420}%
\special{pa 3119 425}%
\special{fp}%
\special{pa 3143 447}%
\special{pa 3147 452}%
\special{fp}%
\special{pa 3168 477}%
\special{pa 3172 483}%
\special{fp}%
\special{pa 3189 512}%
\special{pa 3192 518}%
\special{fp}%
\special{pa 3205 550}%
\special{pa 3207 557}%
\special{fp}%
\special{pa 3215 589}%
\special{pa 3217 597}%
\special{fp}%
\special{pa 3220 632}%
\special{pa 3220 640}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2900 640 3060 640 3060 640 2740 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2740 640}%
\special{pa 2740 632}%
\special{fp}%
\special{pa 2746 596}%
\special{pa 2748 589}%
\special{fp}%
\special{pa 2763 558}%
\special{pa 2767 551}%
\special{fp}%
\special{pa 2787 526}%
\special{pa 2793 521}%
\special{fp}%
\special{pa 2818 503}%
\special{pa 2824 499}%
\special{fp}%
\special{pa 2853 487}%
\special{pa 2860 485}%
\special{fp}%
\special{pa 2895 480}%
\special{pa 2904 480}%
\special{fp}%
\special{pa 2939 485}%
\special{pa 2946 487}%
\special{fp}%
\special{pa 2976 499}%
\special{pa 2982 502}%
\special{fp}%
\special{pa 3007 521}%
\special{pa 3012 526}%
\special{fp}%
\special{pa 3033 551}%
\special{pa 3037 557}%
\special{fp}%
\special{pa 3052 589}%
\special{pa 3054 596}%
\special{fp}%
\special{pa 3060 632}%
\special{pa 3060 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 520 400 480 360 520 400 480 440
% 
\special{pn 8}%
\special{pa 520 400}%
\special{pa 480 360}%
\special{fp}%
\special{pa 520 400}%
\special{pa 480 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1400 400 1360 360 1400 400 1360 440
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1360 360}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1360 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2940 360 2900 320 2940 360 2900 400
% 
\special{pn 8}%
\special{pa 2940 360}%
\special{pa 2900 320}%
\special{fp}%
\special{pa 2940 360}%
\special{pa 2900 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2900 480 2860 440 2900 480 2860 520
% 
\special{pn 8}%
\special{pa 2900 480}%
\special{pa 2860 440}%
\special{fp}%
\special{pa 2900 480}%
\special{pa 2860 520}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2686 952 2686 972 2 0 0 0
% $\bullet$
\put(26.8600,-9.7200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3206 952 3206 972 2 0 0 0
% $*$
\put(32.0600,-9.7200){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2805 645 2805 665 2 0 0 0
% $T_1$
\put(28.0500,-6.6500){\makebox(0,0)[lb]{$T_1$}}%
% STR 2 0 3 0 Black White  
% 4 3125 420 3125 440 2 0 0 0
% $T_2$
\put(31.2500,-4.4000){\makebox(0,0)[lb]{$T_2$}}%
% STR 2 0 3 0 Black White  
% 4 2020 700 2020 720 2 0 0 0
% $T_1 T_2 :=$
\put(20.2000,-7.2000){\makebox(0,0)[lb]{$T_1 T_2 :=$}}%
% LINE 2 0 3 0 Black White  
% 10 3060 640 3060 720 3100 680 3080 680 3040 680 2760 680 2720 680 2660 680 2660 680 2660 640
% 
\special{pn 8}%
\special{pa 3060 640}%
\special{pa 3060 720}%
\special{fp}%
\special{pa 3100 680}%
\special{pa 3080 680}%
\special{fp}%
\special{pa 3040 680}%
\special{pa 2760 680}%
\special{fp}%
\special{pa 2720 680}%
\special{pa 2660 680}%
\special{fp}%
\special{pa 2660 680}%
\special{pa 2660 640}%
\special{fp}%
\end{picture}}%


==> twoexamples.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.0000,8.0000)(2.0000,-13.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 900 1600 1300 1600 1300 1600 1300
% 
\special{pn 13}%
\special{ar 1700 900 100 400 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 500 900 200 500 500 500 500 1000
% 
\special{pn 13}%
\special{ar 500 900 300 400 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4000 900 3900 1300 3900 1300 3900 1300
% 
\special{pn 13}%
\special{ar 4000 900 100 400 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 900 2500 500 2800 500 2800 1000
% 
\special{pn 13}%
\special{ar 2800 900 300 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 900 600 750 600 750 600 750
% 
\special{pn 13}%
\special{ar 600 900 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 900 1200 750 1200 750 1200 750
% 
\special{pn 13}%
\special{ar 1200 900 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2900 900 2900 750 2900 750 2900 750
% 
\special{pn 13}%
\special{ar 2900 900 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3500 900 3500 750 3500 750 3500 750
% 
\special{pn 13}%
\special{ar 3500 900 150 150 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1700 1300 500 1300
% 
\special{pn 13}%
\special{pa 1700 1300}%
\special{pa 500 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1700 500 500 500
% 
\special{pn 13}%
\special{pa 1700 500}%
\special{pa 500 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 1300 2800 1300
% 
\special{pn 13}%
\special{pa 4000 1300}%
\special{pa 2800 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 500 2800 500
% 
\special{pn 13}%
\special{pa 4000 500}%
\special{pa 2800 500}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 900 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 900 900 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 900 600 620 600 620 600 1020
% 
\special{pn 8}%
\special{ar 600 900 280 280 1.5707963 4.7123890}%
% SPLINE 2 0 3 0 Black White  
% 3 600 620 640 620 900 900
% 
\special{pn 8}%
\special{pa 600 620}%
\special{pa 632 620}%
\special{pa 663 623}%
\special{pa 691 632}%
\special{pa 717 645}%
\special{pa 742 662}%
\special{pa 765 683}%
\special{pa 786 707}%
\special{pa 806 734}%
\special{pa 826 763}%
\special{pa 844 794}%
\special{pa 862 826}%
\special{pa 880 860}%
\special{pa 900 900}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 600 1180 640 1180 900 900
% 
\special{pn 8}%
\special{pa 600 1180}%
\special{pa 632 1180}%
\special{pa 663 1177}%
\special{pa 691 1168}%
\special{pa 717 1155}%
\special{pa 742 1138}%
\special{pa 765 1117}%
\special{pa 786 1093}%
\special{pa 806 1066}%
\special{pa 826 1037}%
\special{pa 844 1006}%
\special{pa 862 974}%
\special{pa 880 940}%
\special{pa 900 900}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1200 1180 1160 1180 900 900
% 
\special{pn 8}%
\special{pa 1200 1180}%
\special{pa 1168 1180}%
\special{pa 1137 1177}%
\special{pa 1109 1168}%
\special{pa 1083 1155}%
\special{pa 1058 1138}%
\special{pa 1035 1117}%
\special{pa 1014 1093}%
\special{pa 994 1066}%
\special{pa 974 1037}%
\special{pa 956 1006}%
\special{pa 938 974}%
\special{pa 920 940}%
\special{pa 900 900}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1200 620 1160 620 900 900
% 
\special{pn 8}%
\special{pa 1200 620}%
\special{pa 1168 620}%
\special{pa 1137 623}%
\special{pa 1109 632}%
\special{pa 1083 645}%
\special{pa 1058 662}%
\special{pa 1035 683}%
\special{pa 1014 707}%
\special{pa 994 734}%
\special{pa 974 763}%
\special{pa 956 794}%
\special{pa 938 826}%
\special{pa 920 860}%
\special{pa 900 900}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 900 1200 620 1200 1020 1200 620
% 
\special{pn 8}%
\special{ar 1200 900 280 280 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2900 900 2900 660 2900 660 2900 940
% 
\special{pn 8}%
\special{ar 2900 900 240 240 1.5707963 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2900 1140 3500 1140
% 
\special{pn 8}%
\special{pa 2900 1140}%
\special{pa 3500 1140}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3420 900 3650 1300 3420 1300 3460 900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3650 900}%
\special{pa 3650 908}%
\special{fp}%
\special{pa 3649 944}%
\special{pa 3648 952}%
\special{fp}%
\special{pa 3644 987}%
\special{pa 3644 994}%
\special{fp}%
\special{pa 3638 1029}%
\special{pa 3636 1036}%
\special{fp}%
\special{pa 3628 1070}%
\special{pa 3626 1077}%
\special{fp}%
\special{pa 3616 1110}%
\special{pa 3613 1118}%
\special{fp}%
\special{pa 3600 1149}%
\special{pa 3597 1156}%
\special{fp}%
\special{pa 3580 1187}%
\special{pa 3577 1193}%
\special{fp}%
\special{pa 3558 1221}%
\special{pa 3553 1226}%
\special{fp}%
\special{pa 3532 1249}%
\special{pa 3528 1253}%
\special{fp}%
\special{pa 3503 1273}%
\special{pa 3497 1277}%
\special{fp}%
\special{pa 3468 1291}%
\special{pa 3461 1294}%
\special{fp}%
\special{pa 3428 1300}%
\special{pa 3420 1300}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 900 3650 1300 3380 900 3420 1060
% 
\special{pn 8}%
\special{ar 3420 900 230 400 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3580 900 3650 660 3650 900 3580 620
% 
\special{pn 8}%
\special{ar 3580 900 70 240 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3580 660 2900 660
% 
\special{pn 8}%
\special{pa 3580 660}%
\special{pa 2900 660}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3500 860 3500 1140 3500 940 3500 820
% 
\special{pn 8}%
\special{ar 3500 860 280 280 4.7123890 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 900 3190 580 3500 580 3340 900
% 
\special{pn 8}%
\special{ar 3500 900 310 320 3.1415927 4.7123890}%
% DOT 0 0 3 0 Black White  
% 1 3300 660
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3300 660 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3238 1140
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3238 1140 16 16 0 6.2831853}%
\end{picture}}%

